Revisiting Prompt Engineering: A Comprehensive Evaluation for LLM-based Personalized Recommendation

Large language models (LLMs) can perform recommendation tasks by taking prompts written in natural language as input. Compared to traditional methods such as collaborative filtering, LLM-based recommendation offers advantages in handling cold-start, cross-domain, and zero-shot scenarios, as well as supporting flexible input formats and generating explanations of user behavior. In this paper, we focus on a single-user setting, where no information from other users is used. This setting is practical for privacy-sensitive or data-limited applications. In such cases, prompt engineering becomes especially important for controlling the output generated by the LLM. We conduct a large-scale comparison of 23 prompt types across 8 public datasets and 12 LLMs. We use statistical tests and linear mixed-effects models to evaluate both accuracy and inference cost. Our results show that for cost-efficient LLMs, three types of prompts are especially effective: those that rephrase instructions, consider background knowledge, and make the reasoning process easier to follow. For high-performance LLMs, simple prompts often outperform more complex ones while reducing cost. In contrast, commonly used prompting styles in natural language processing, such as step-by-step reasoning, or the use of reasoning models often lead to lower accuracy. Based on these findings, we provide practical suggestions for selecting prompts and LLMs depending on the required balance between accuracy and cost.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
\toprule
 & Music & Movie & Groceries & Clothes & Book & Yelp & News & Food & Heavy & Light \\
\midrule
Baseline & $0.605$ & $0.506$ & $0.478$ & $0.408$ & $0.574$ & $0.475$ & $0.157$ & $0.312$ & $0.440$ & $0.439$ \\
Emotion & $0.607$ & \cellcolor{pslow}$0.514$ & \cellcolor{pslow}$0.484$ & $0.406$ & $0.575$ & \cellcolor{pslow}$0.484$ & \cellcolor{pshigh}$0.177$ & \cellcolor{nmiddle}$0.290$ & $0.439$ & \cellcolor{pslow}$0.445$ \\
Re-Reading & \cellcolor{plow}$0.631$ & \cellcolor{plow}$0.526$ & \cellcolor{pshigh}$\underline{0.554^{*}}$ & \cellcolor{phigh}$0.441$ & $0.577$ & \cellcolor{pmiddle}$0.507^{*}$ & \cellcolor{pshigh}$0.233^{*}$ & \cellcolor{nslow}$0.308$ & \cellcolor{phigh}$0.471^{*}$ & \cellcolor{phigh}$0.474^{*}$ \\
Both-Inst & $0.607$ & $0.502$ & \cellcolor{plow}$0.495$ & $0.404$ & \cellcolor{nslow}$0.561$ & \cellcolor{pmiddle}$0.507^{*}$ & \cellcolor{phigh}$0.169$ & \cellcolor{nshigh}$0.248^{\bigtriangledown}$ & $0.437$ & $0.436$ \\
Recency-Focused & \cellcolor{plow}$0.627$ & \cellcolor{plow}$0.523$ & \cellcolor{plow}$0.495$ & \cellcolor{pshigh}$\underline{0.473^{*}}$ & \cellcolor{plow}$0.601$ & \cellcolor{nslow}$0.468$ & \cellcolor{pshigh}$0.248^{*}$ & \cellcolor{plow}$0.324$ & \cellcolor{pmiddle}$0.467^{*}$ & \cellcolor{phigh}$0.473^{*}$ \\
RolePlay-User & $0.606$ & \cellcolor{pslow}$0.512$ & $0.482$ & \cellcolor{phigh}$0.446^{*}$ & \cellcolor{nslow}$0.560$ & \cellcolor{pslow}$0.481$ & \cellcolor{phigh}$0.169$ & \cellcolor{pslow}$0.315$ & \cellcolor{plow}$0.461^{*}$ & \cellcolor{nslow}$0.432$ \\
RolePlay-Expert & \cellcolor{nslow}$0.597$ & \cellcolor{pslow}$0.516$ & \cellcolor{pslow}$0.490$ & \cellcolor{nslow}$0.400$ & \cellcolor{nslow}$0.561^{\bigtriangledown}$ & \cellcolor{plow}$0.490$ & \cellcolor{nslow}$0.154$ & $0.313$ & $0.439$ & $0.441$ \\
RolePlay-Frederick & $0.605$ & $0.505$ & $0.480$ & \cellcolor{nmiddle}$0.385^{\bigtriangledown}$ & \cellcolor{nslow}$0.566$ & $0.472$ & \cellcolor{pslow}$0.160$ & \cellcolor{pslow}$0.319$ & $0.435$ & $0.438$ \\
Summarize-Item & \cellcolor{nlow}$0.586$ & \cellcolor{nslow}$0.495$ & \cellcolor{nmiddle}$0.451$ & \cellcolor{phigh}$0.441$ & $0.573$ & \cellcolor{nlow}$0.453$ & \cellcolor{pshigh}$\underline{0.284^{*}}$ & \cellcolor{nhigh}$0.281$ & \cellcolor{plow}$0.459^{*}$ & \cellcolor{nslow}$0.432$ \\
Step-Back & \cellcolor{pslow}$0.622$ & \cellcolor{pshigh}$\underline{0.578^{*}}$ & \cellcolor{nslow}$0.473$ & \cellcolor{pshigh}$0.458$ & \cellcolor{phigh}$0.621^{*}$ & \cellcolor{pshigh}$0.553^{*}$ & \cellcolor{pshigh}$0.208^{*}$ & \cellcolor{phigh}$0.338$ & \cellcolor{phigh}$0.480^{*}$ & \cellcolor{phigh}$0.483^{*}$ \\
ReAct & \cellcolor{pmiddle}$\underline{0.645}$ & \cellcolor{phigh}$0.549^{*}$ & $0.480$ & \cellcolor{pshigh}$0.453$ & \cellcolor{pshigh}$\underline{0.636^{*}}$ & \cellcolor{pshigh}$\underline{0.566^{*}}$ & \cellcolor{pshigh}$0.246^{*}$ & \cellcolor{pshigh}$\underline{0.385^{*}}$ & \cellcolor{pshigh}$\underline{0.507^{*}}$ & \cellcolor{pshigh}$\underline{0.483^{*}}$ \\
Rephrase & \cellcolor{plow}$0.631$ & \cellcolor{pshigh}$0.569^{*}$ & \cellcolor{nlow}$0.460$ & \cellcolor{phigh}$0.441$ & \cellcolor{plow}$0.602$ & \cellcolor{pshigh}$0.530^{*}$ & \cellcolor{pshigh}$0.185$ & \cellcolor{plow}$0.323$ & \cellcolor{pshigh}$0.492^{*}$ & $0.443$ \\
Echo & \cellcolor{plow}$0.630$ & \cellcolor{phigh}$0.547^{*}$ & \cellcolor{pshigh}$0.540^{*}$ & \cellcolor{pshigh}$0.458^{*}$ & \cellcolor{pslow}$0.591$ & \cellcolor{pmiddle}$0.501$ & \cellcolor{pshigh}$0.255^{*}$ & \cellcolor{nmiddle}$0.295$ & \cellcolor{phigh}$0.481^{*}$ & \cellcolor{phigh}$0.473^{*}$ \\
Summarize-User & \cellcolor{plow}$0.624$ & \cellcolor{pmiddle}$0.536^{*}$ & \cellcolor{pshigh}$0.530^{*}$ & \cellcolor{phigh}$0.440$ & \cellcolor{plow}$0.597$ & \cellcolor{pmiddle}$0.504^{*}$ & \cellcolor{plow}$0.164$ & \cellcolor{phigh}$0.341$ & \cellcolor{pmiddle}$0.467^{*}$ & \cellcolor{pmiddle}$0.467^{*}$ \\
Generate-Item & $0.604$ & $0.506$ & $0.481$ & $0.406$ & $0.574$ & $0.475$ & \cellcolor{plow}$0.163$ & \cellcolor{nmiddle}$0.295$ & $0.438$ & $0.438$ \\
Reuse-Item & $0.603$ & \cellcolor{plow}$0.530$ & \cellcolor{phigh}$0.523^{*}$ & \cellcolor{plow}$0.423$ & \cellcolor{plow}$0.592$ & \cellcolor{phigh}$0.519^{*}$ & \cellcolor{pshigh}$0.227^{*}$ & \cellcolor{pslow}$0.318$ & \cellcolor{pslow}$0.451$ & \cellcolor{phigh}$0.483^{*}$ \\
Explain & $0.605$ & \cellcolor{phigh}$0.541^{*}$ & \cellcolor{phigh}$0.520^{*}$ & \cellcolor{pshigh}$0.450^{*}$ & \cellcolor{pslow}$0.582$ & \cellcolor{pshigh}$0.547^{*}$ & \cellcolor{nhigh}$0.145$ & \cellcolor{pmiddle}$0.332$ & \cellcolor{plow}$0.458^{*}$ & \cellcolor{phigh}$0.473^{*}$ \\
Mock & \cellcolor{nslow}$0.595$ & \cellcolor{pmiddle}$0.531^{*}$ & \cellcolor{plow}$0.495$ & $0.411$ & \cellcolor{nlow}$0.556$ & \cellcolor{pslow}$0.481$ & \cellcolor{pshigh}$0.220^{*}$ & \cellcolor{pslow}$0.320$ & $0.442$ & \cellcolor{plow}$0.460^{*}$ \\
Step-by-Step & $0.599$ & \cellcolor{plow}$0.525$ & \cellcolor{pslow}$0.484$ & \cellcolor{nlow}$0.394$ & \cellcolor{nslow}$0.567$ & \cellcolor{pslow}$0.481$ & \cellcolor{phigh}$0.169$ & \cellcolor{nmiddle}$0.294$ & $0.439$ & $0.440$ \\
Deep-Breath & \cellcolor{nslow}$0.595$ & \cellcolor{plow}$0.527^{*}$ & $0.479$ & \cellcolor{nlow}$0.395$ & \cellcolor{nslow}$0.566$ & \cellcolor{pslow}$0.484$ & \cellcolor{pshigh}$0.179$ & \cellcolor{nmiddle}$0.295$ & $0.437$ & $0.442$ \\
Plan-Solve & \cellcolor{pslow}$0.614$ & \cellcolor{nslow}$0.499$ & \cellcolor{nslow}$0.473$ & \cellcolor{nlow}$0.390$ & $0.579$ & \cellcolor{nslow}$0.468$ & \cellcolor{pshigh}$0.197^{*}$ & \cellcolor{pslow}$0.316$ & \cellcolor{nslow}$0.434$ & \cellcolor{pslow}$0.450$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
 & Music & Movie & Groceries & Clothes & Book & Yelp & News & Food & Heavy & Light \\
\midrule
Baseline & $0.541$ & $0.502$ & $0.440$ & $0.393$ & $0.518$ & $0.501$ & $0.200$ & $0.364$ & $0.444$ & $0.421$ \\
Emotion & \cellcolor{plow}$0.561$ & \cellcolor{plow}$0.527$ & \cellcolor{pslow}$0.445$ & \cellcolor{pslow}$0.400$ & \cellcolor{plow}$0.543$ & \cellcolor{nlow}$0.479$ & \cellcolor{pslow}$0.204$ & $0.360$ & \cellcolor{pslow}$0.450$ & \cellcolor{pslow}$0.430$ \\
Re-Reading & \cellcolor{nshigh}$0.456^{\bigtriangledown}$ & \cellcolor{nlow}$0.483$ & \cellcolor{phigh}$0.471$ & \cellcolor{nlow}$0.377$ & \cellcolor{nshigh}$0.436^{\bigtriangledown}$ & \cellcolor{nshigh}$0.439^{\bigtriangledown}$ & \cellcolor{phigh}$0.219$ & \cellcolor{nhigh}$0.335$ & \cellcolor{nlow}$0.431$ & \cellcolor{nshigh}$0.374^{\bigtriangledown}$ \\
Both-Inst & \cellcolor{phigh}$0.586^{*}$ & \cellcolor{nlow}$0.484$ & $0.437$ & $0.397$ & $0.520$ & \cellcolor{nlow}$0.485$ & \cellcolor{nslow}$0.194$ & \cellcolor{nmiddle}$0.341$ & \cellcolor{nslow}$0.432^{\bigtriangledown}$ & \cellcolor{pslow}$0.429$ \\
Recency-Focused & \cellcolor{plow}$0.565$ & $0.497$ & \cellcolor{pmiddle}$0.466$ & \cellcolor{pslow}$0.398$ & \cellcolor{pslow}$0.532$ & \cellcolor{nlow}$0.480$ & \cellcolor{pshigh}$0.230$ & \cellcolor{plow}$0.375$ & \cellcolor{pslow}$0.449$ & \cellcolor{plow}$0.437$ \\
RolePlay-User & \cellcolor{phigh}$0.591^{*}$ & \cellcolor{nslow}$0.492$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ & \cellcolor{nshigh}$0.344^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.545$ & \cellcolor{nslow}$0.493$ & \cellcolor{nshigh}$0.116^{\bigtriangledown}$ & \cellcolor{nlow}$0.348$ & \cellcolor{nlow}$0.426^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.396^{\bigtriangledown}$ \\
RolePlay-Expert & \cellcolor{plow}$0.566$ & $0.503$ & $0.441$ & \cellcolor{nslow}$0.383$ & \cellcolor{nslow}$0.513$ & $0.505$ & \cellcolor{nlow}$0.191$ & \cellcolor{nmiddle}$0.344$ & $0.443$ & $0.418$ \\
RolePlay-Frederick & \cellcolor{pslow}$0.556$ & \cellcolor{nlow}$0.487$ & \cellcolor{pslow}$0.445$ & \cellcolor{nlow}$0.376$ & $0.517$ & \cellcolor{nlow}$0.481$ & \cellcolor{pslow}$0.205$ & \cellcolor{nmiddle}$0.345$ & \cellcolor{nlow}$0.430^{\bigtriangledown}$ & $0.423$ \\
Summarize-Item & $0.546$ & \cellcolor{nhigh}$0.465^{\bigtriangledown}$ & \cellcolor{nhigh}$0.407$ & $0.392$ & \cellcolor{phigh}$0.558$ & \cellcolor{nlow}$0.485$ & $0.200$ & $0.367$ & $0.441$ & \cellcolor{nslow}$0.414$ \\
Step-Back & \cellcolor{phigh}$0.581$ & \cellcolor{pshigh}$\underline{0.570^{*}}$ & \cellcolor{plow}$0.457$ & \cellcolor{phigh}$\underline{0.423}$ & \cellcolor{pmiddle}$0.545$ & \cellcolor{nhigh}$0.455^{\bigtriangledown}$ & \cellcolor{pshigh}$0.270^{*}$ & \cellcolor{plow}$0.375$ & \cellcolor{plow}$0.465^{*}$ & \cellcolor{phigh}$\underline{0.454^{*}}$ \\
ReAct & \cellcolor{nshigh}$0.394^{\bigtriangledown}$ & \cellcolor{nshigh}$0.443^{\bigtriangledown}$ & \cellcolor{nlow}$0.423$ & \cellcolor{nhigh}$0.355$ & \cellcolor{nshigh}$0.300^{\bigtriangledown}$ & \cellcolor{nshigh}$0.339^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.449^{*}}$ & \cellcolor{nshigh}$0.245^{\bigtriangledown}$ & \cellcolor{nshigh}$0.378^{\bigtriangledown}$ & \cellcolor{nshigh}$0.359^{\bigtriangledown}$ \\
Rephrase & \cellcolor{plow}$0.563$ & \cellcolor{pshigh}$0.555^{*}$ & \cellcolor{nslow}$0.433$ & \cellcolor{plow}$0.408$ & $0.521$ & \cellcolor{plow}$\underline{0.521}$ & \cellcolor{phigh}$0.219$ & \cellcolor{nmiddle}$0.345$ & \cellcolor{pslow}$0.452$ & \cellcolor{plow}$0.439^{*}$ \\
Echo & \cellcolor{nshigh}$0.463^{\bigtriangledown}$ & \cellcolor{nhigh}$0.458^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.485^{*}}$ & \cellcolor{nhigh}$0.357$ & \cellcolor{nshigh}$0.415^{\bigtriangledown}$ & \cellcolor{nhigh}$0.458^{\bigtriangledown}$ & \cellcolor{nlow}$0.194$ & \cellcolor{nmiddle}$0.344$ & \cellcolor{nlow}$0.424^{\bigtriangledown}$ & \cellcolor{nshigh}$0.370^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{pmiddle}$0.579$ & \cellcolor{phigh}$0.546^{*}$ & \cellcolor{phigh}$0.475^{*}$ & \cellcolor{pslow}$0.399$ & \cellcolor{pshigh}$0.574^{*}$ & \cellcolor{nhigh}$0.464$ & \cellcolor{pshigh}$0.258^{*}$ & \cellcolor{nshigh}$0.325^{\bigtriangledown}$ & \cellcolor{pslow}$0.456$ & \cellcolor{pmiddle}$0.449^{*}$ \\
Generate-Item & \cellcolor{phigh}$0.584^{*}$ & \cellcolor{pshigh}$0.558^{*}$ & \cellcolor{nslow}$0.428$ & $0.396$ & $0.519$ & $0.501$ & \cellcolor{nslow}$0.195$ & \cellcolor{plow}$\underline{0.379}$ & \cellcolor{pslow}$0.454$ & \cellcolor{plow}$0.436$ \\
Reuse-Item & \cellcolor{nlow}$0.524$ & \cellcolor{pmiddle}$0.528$ & \cellcolor{plow}$0.460$ & $0.394$ & \cellcolor{nlow}$0.499$ & \cellcolor{nshigh}$0.429^{\bigtriangledown}$ & \cellcolor{pshigh}$0.247^{*}$ & \cellcolor{nhigh}$0.338$ & \cellcolor{nlow}$0.427^{\bigtriangledown}$ & \cellcolor{pslow}$0.428$ \\
Explain & \cellcolor{pshigh}$\underline{0.606^{*}}$ & \cellcolor{phigh}$0.541^{*}$ & \cellcolor{pslow}$0.450$ & \cellcolor{pmiddle}$0.414$ & \cellcolor{pshigh}$\underline{0.584^{*}}$ & $0.502$ & \cellcolor{pshigh}$0.222$ & $0.361$ & \cellcolor{pmiddle}$\underline{0.467^{*}}$ & \cellcolor{phigh}$0.453^{*}$ \\
Mock & \cellcolor{nmiddle}$0.509$ & \cellcolor{pslow}$0.509$ & \cellcolor{nmiddle}$0.414^{\bigtriangledown}$ & \cellcolor{nshigh}$0.341^{\bigtriangledown}$ & \cellcolor{nslow}$0.509$ & \cellcolor{nshigh}$0.444^{\bigtriangledown}$ & \cellcolor{nhigh}$0.181^{\bigtriangledown}$ & \cellcolor{nlow}$0.353$ & \cellcolor{nmiddle}$0.413^{\bigtriangledown}$ & \cellcolor{nlow}$0.402^{\bigtriangledown}$ \\
Step-by-Step & $0.541$ & \cellcolor{pslow}$0.508$ & \cellcolor{plow}$0.454$ & $0.396$ & \cellcolor{nslow}$0.507$ & \cellcolor{nmiddle}$0.468^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.211$ & \cellcolor{nhigh}$0.337$ & \cellcolor{nslow}$0.433^{\bigtriangledown}$ & $0.422$ \\
Deep-Breath & \cellcolor{nslow}$0.532$ & \cellcolor{nslow}$0.493$ & \cellcolor{plow}$0.454$ & \cellcolor{pslow}$0.398$ & \cellcolor{nlow}$0.495$ & \cellcolor{nlow}$0.480$ & \cellcolor{pmiddle}$0.213$ & \cellcolor{nmiddle}$0.343$ & \cellcolor{nslow}$0.431^{\bigtriangledown}$ & $0.421$ \\
Plan-Solve & \cellcolor{nmiddle}$0.504^{\bigtriangledown}$ & \cellcolor{pslow}$0.516$ & $0.439$ & \cellcolor{nslow}$0.387$ & \cellcolor{nmiddle}$0.489$ & \cellcolor{nlow}$0.484$ & \cellcolor{nlow}$0.191$ & \cellcolor{pslow}$0.368$ & \cellcolor{nlow}$0.424^{\bigtriangledown}$ & $0.421$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
 & Music & Movie & Groceries & Clothes & Book & Yelp & News & Food & Heavy & Light \\
\midrule
Baseline & $0.591$ & $0.462$ & $0.464$ & $\underline{0.471}$ & $0.595$ & $0.331$ & $0.145$ & $0.278$ & $0.423$ & $0.411$ \\
Emotion & \cellcolor{nslow}$0.573$ & \cellcolor{nlow}$0.446$ & \cellcolor{plow}$0.483$ & \cellcolor{nlow}$0.451$ & \cellcolor{nslow}$0.580$ & \cellcolor{pmiddle}$0.352$ & \cellcolor{nhigh}$0.131$ & \cellcolor{pshigh}$\underline{0.319^{*}}$ & \cellcolor{pslow}$0.428$ & \cellcolor{nslow}$0.406$ \\
Re-Reading & \cellcolor{nhigh}$0.540^{\bigtriangledown}$ & \cellcolor{nslow}$0.457$ & \cellcolor{plow}$0.478$ & $0.469$ & \cellcolor{nshigh}$0.533^{\bigtriangledown}$ & \cellcolor{nhigh}$0.306$ & \cellcolor{pshigh}$0.244^{*}$ & \cellcolor{nshigh}$0.244$ & \cellcolor{pslow}$0.432$ & \cellcolor{nmiddle}$0.386^{\bigtriangledown}$ \\
Both-Inst & \cellcolor{nmiddle}$0.553^{\bigtriangledown}$ & \cellcolor{nslow}$0.455$ & $0.462$ & \cellcolor{nhigh}$0.435^{\bigtriangledown}$ & \cellcolor{nslow}$0.580$ & \cellcolor{phigh}$0.360$ & \cellcolor{nshigh}$0.083^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.293$ & \cellcolor{nslow}$0.417$ & \cellcolor{nmiddle}$0.388^{\bigtriangledown}$ \\
Recency-Focused & \cellcolor{nlow}$0.562$ & \cellcolor{nslow}$0.455$ & \cellcolor{nslow}$0.457$ & \cellcolor{nhigh}$0.429$ & $\underline{0.598}$ & \cellcolor{pmiddle}$0.352$ & \cellcolor{nhigh}$0.131$ & \cellcolor{pmiddle}$0.292$ & $0.424$ & \cellcolor{nlow}$0.395$ \\
RolePlay-User & \cellcolor{nshigh}$0.529^{\bigtriangledown}$ & \cellcolor{nhigh}$0.423^{\bigtriangledown}$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & \cellcolor{nshigh}$0.399^{\bigtriangledown}$ & \cellcolor{nlow}$0.573$ & \cellcolor{nlow}$0.320$ & \cellcolor{nshigh}$0.042^{\bigtriangledown}$ & \cellcolor{pshigh}$0.316$ & \cellcolor{nhigh}$0.391^{\bigtriangledown}$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ \\
RolePlay-Expert & \cellcolor{nslow}$0.581$ & $0.461$ & \cellcolor{pslow}$0.469$ & \cellcolor{nlow}$0.451$ & $0.592$ & \cellcolor{nslow}$0.322$ & \cellcolor{nhigh}$0.132$ & \cellcolor{pshigh}$0.310^{*}$ & $0.423$ & \cellcolor{nslow}$0.406$ \\
RolePlay-Frederick & \cellcolor{nlow}$0.568$ & \cellcolor{pslow}$0.475$ & \cellcolor{pslow}$0.470$ & \cellcolor{nmiddle}$0.440$ & \cellcolor{nmiddle}$0.561^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.382^{*}}$ & \cellcolor{plow}$0.152$ & \cellcolor{pmiddle}$0.295$ & \cellcolor{pslow}$0.435$ & \cellcolor{nslow}$0.401$ \\
Summarize-Item & \cellcolor{nshigh}$0.434^{\bigtriangledown}$ & \cellcolor{nhigh}$0.418$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & \cellcolor{nshigh}$0.422$ & \cellcolor{nshigh}$0.511^{\bigtriangledown}$ & \cellcolor{pshigh}$0.372$ & \cellcolor{nshigh}$0.118$ & \cellcolor{phigh}$0.302$ & \cellcolor{nshigh}$0.377^{\bigtriangledown}$ & \cellcolor{nshigh}$0.366^{\bigtriangledown}$ \\
Step-Back & \cellcolor{nshigh}$0.530^{\bigtriangledown}$ & \cellcolor{pslow}$0.467$ & \cellcolor{nshigh}$0.398^{\bigtriangledown}$ & \cellcolor{nshigh}$0.373^{\bigtriangledown}$ & \cellcolor{nshigh}$0.493^{\bigtriangledown}$ & $0.330$ & \cellcolor{pshigh}$0.605^{*}$ & \cellcolor{plow}$0.290$ & \cellcolor{pmiddle}$0.447$ & \cellcolor{plow}$\underline{0.424}$ \\
ReAct & \cellcolor{nlow}$0.566$ & \cellcolor{phigh}$0.497$ & \cellcolor{plow}$\underline{0.483}$ & \cellcolor{nshigh}$0.411^{\bigtriangledown}$ & \cellcolor{nshigh}$0.510^{\bigtriangledown}$ & \cellcolor{nshigh}$0.278^{\bigtriangledown}$ & \cellcolor{pshigh}$0.286^{*}$ & \cellcolor{nslow}$0.274$ & $0.426$ & \cellcolor{nslow}$0.400$ \\
Rephrase & \cellcolor{nmiddle}$0.554$ & \cellcolor{nlow}$0.445$ & \cellcolor{nslow}$0.451$ & \cellcolor{nhigh}$0.432$ & \cellcolor{nshigh}$0.533^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.348$ & \cellcolor{pshigh}$0.370^{*}$ & \cellcolor{phigh}$0.301$ & \cellcolor{phigh}$0.454^{*}$ & \cellcolor{nslow}$0.404$ \\
Echo & \cellcolor{nmiddle}$0.552$ & \cellcolor{pshigh}$\underline{0.510^{*}}$ & \cellcolor{pslow}$0.472$ & \cellcolor{nslow}$0.459$ & \cellcolor{nshigh}$0.523^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.351$ & \cellcolor{pshigh}$0.211^{*}$ & \cellcolor{pslow}$0.281$ & \cellcolor{phigh}$\underline{0.457^{*}}$ & \cellcolor{nmiddle}$0.383^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{pslow}$\underline{0.597}$ & \cellcolor{plow}$0.478$ & \cellcolor{nlow}$0.447$ & \cellcolor{nshigh}$0.422^{\bigtriangledown}$ & \cellcolor{nlow}$0.572$ & \cellcolor{pshigh}$0.372^{*}$ & \cellcolor{pshigh}$0.173$ & \cellcolor{nslow}$0.272$ & \cellcolor{pmiddle}$0.450^{*}$ & \cellcolor{nmiddle}$0.383^{\bigtriangledown}$ \\
Generate-Item & \cellcolor{nhigh}$0.534^{\bigtriangledown}$ & \cellcolor{pslow}$0.474$ & \cellcolor{pslow}$0.475$ & \cellcolor{nhigh}$0.433^{\bigtriangledown}$ & \cellcolor{nhigh}$0.551^{\bigtriangledown}$ & \cellcolor{pshigh}$0.373^{*}$ & \cellcolor{nlow}$0.140$ & \cellcolor{nlow}$0.268$ & \cellcolor{plow}$0.436$ & \cellcolor{nhigh}$0.376^{\bigtriangledown}$ \\
Reuse-Item & \cellcolor{nmiddle}$0.554$ & \cellcolor{nshigh}$0.416$ & \cellcolor{nshigh}$0.414$ & \cellcolor{nshigh}$0.409^{\bigtriangledown}$ & \cellcolor{nslow}$0.586$ & \cellcolor{plow}$0.343$ & \cellcolor{nshigh}$0.098^{\bigtriangledown}$ & \cellcolor{nshigh}$0.233$ & \cellcolor{nlow}$0.403$ & \cellcolor{nshigh}$0.360^{\bigtriangledown}$ \\
Explain & \cellcolor{nmiddle}$0.560$ & \cellcolor{pmiddle}$0.488$ & \cellcolor{pslow}$0.474$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ & \cellcolor{nslow}$0.581$ & \cellcolor{pshigh}$0.372^{*}$ & \cellcolor{pshigh}$0.165$ & $0.278$ & \cellcolor{pmiddle}$0.446^{*}$ & \cellcolor{nmiddle}$0.384^{\bigtriangledown}$ \\
Mock & \cellcolor{nlow}$0.568$ & \cellcolor{nmiddle}$0.436$ & \cellcolor{nlow}$0.450$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ & \cellcolor{nslow}$0.584$ & $0.332$ & \cellcolor{nshigh}$0.092^{\bigtriangledown}$ & \cellcolor{phigh}$0.299$ & \cellcolor{nlow}$0.405$ & \cellcolor{nmiddle}$0.386^{\bigtriangledown}$ \\
Step-by-Step & \cellcolor{nshigh}$0.489^{\bigtriangledown}$ & \cellcolor{pslow}$0.470$ & \cellcolor{nhigh}$0.425$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & \cellcolor{nshigh}$0.468^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.308$ & \cellcolor{pshigh}$0.440^{*}$ & \cellcolor{nslow}$0.270$ & $0.420$ & \cellcolor{nlow}$0.397$ \\
Deep-Breath & \cellcolor{nshigh}$0.481^{\bigtriangledown}$ & $0.460$ & \cellcolor{nshigh}$0.399^{\bigtriangledown}$ & \cellcolor{nshigh}$0.371^{\bigtriangledown}$ & \cellcolor{nshigh}$0.511^{\bigtriangledown}$ & \cellcolor{nlow}$0.315$ & \cellcolor{pshigh}$0.473^{*}$ & \cellcolor{nshigh}$0.246$ & \cellcolor{nmiddle}$0.400$ & $0.415$ \\
Plan-Solve & \cellcolor{nshigh}$0.478^{\bigtriangledown}$ & \cellcolor{nhigh}$0.425$ & \cellcolor{nshigh}$0.389^{\bigtriangledown}$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ & \cellcolor{nshigh}$0.446^{\bigtriangledown}$ & \cellcolor{nshigh}$0.288^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.606^{*}}$ & \cellcolor{nshigh}$0.230$ & \cellcolor{nlow}$0.406$ & \cellcolor{nlow}$0.398$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
 & Music & Movie & Groceries & Clothes & Book & Yelp & News & Food & Heavy & Light \\
\midrule
Baseline & $0.441$ & $0.401$ & $0.414$ & $0.367$ & $0.470$ & $\underline{0.447}$ & $0.267$ & $0.305$ & $0.360$ & $0.418$ \\
Emotion & \cellcolor{nlow}$0.425$ & \cellcolor{plow}$0.418$ & \cellcolor{nhigh}$0.382$ & \cellcolor{plow}$0.385$ & \cellcolor{nslow}$0.461$ & \cellcolor{nhigh}$0.404^{\bigtriangledown}$ & $0.265$ & \cellcolor{nshigh}$0.266$ & \cellcolor{nlow}$0.347$ & \cellcolor{nlow}$0.404$ \\
Re-Reading & \cellcolor{pshigh}$\underline{0.509^{*}}$ & \cellcolor{nmiddle}$0.381$ & \cellcolor{pslow}$\underline{0.421}$ & \cellcolor{pslow}$0.378$ & \cellcolor{pmiddle}$0.494$ & \cellcolor{nshigh}$0.389^{\bigtriangledown}$ & \cellcolor{pshigh}$0.316^{*}$ & \cellcolor{nshigh}$0.258$ & \cellcolor{pmiddle}$0.379$ & \cellcolor{nslow}$0.408$ \\
Both-Inst & \cellcolor{nlow}$0.426$ & \cellcolor{pslow}$0.413$ & \cellcolor{nhigh}$0.379$ & \cellcolor{pshigh}$0.412^{*}$ & \cellcolor{pslow}$0.475$ & \cellcolor{nlow}$0.433$ & \cellcolor{pshigh}$0.383^{*}$ & \cellcolor{nshigh}$0.249^{\bigtriangledown}$ & \cellcolor{pslow}$0.364$ & \cellcolor{pslow}$0.429$ \\
Recency-Focused & \cellcolor{phigh}$0.481$ & \cellcolor{plow}$0.415$ & $0.412$ & \cellcolor{pshigh}$\underline{0.433^{*}}$ & \cellcolor{nlow}$0.450$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ & \cellcolor{pslow}$0.272$ & \cellcolor{nmiddle}$0.289$ & \cellcolor{nslow}$0.357$ & \cellcolor{plow}$\underline{0.432}$ \\
RolePlay-User & \cellcolor{nlow}$0.428$ & \cellcolor{phigh}$0.431$ & \cellcolor{nshigh}$0.331^{\bigtriangledown}$ & $0.369$ & \cellcolor{nhigh}$0.426$ & \cellcolor{nlow}$0.425$ & \cellcolor{pshigh}$0.439^{*}$ & \cellcolor{nhigh}$0.280$ & \cellcolor{plow}$0.372$ & \cellcolor{nslow}$0.411$ \\
RolePlay-Expert & \cellcolor{phigh}$0.478$ & \cellcolor{phigh}$0.440^{*}$ & \cellcolor{nmiddle}$0.387$ & \cellcolor{pmiddle}$0.392$ & \cellcolor{nmiddle}$0.442$ & \cellcolor{nshigh}$0.397^{\bigtriangledown}$ & \cellcolor{nlow}$0.254$ & \cellcolor{nshigh}$0.273$ & $0.358$ & \cellcolor{nslow}$0.408$ \\
RolePlay-Frederick & \cellcolor{plow}$0.457$ & \cellcolor{nslow}$0.393$ & \cellcolor{nhigh}$0.380$ & \cellcolor{pshigh}$0.404^{*}$ & \cellcolor{nhigh}$0.427^{\bigtriangledown}$ & \cellcolor{nslow}$0.437$ & \cellcolor{phigh}$0.289$ & \cellcolor{nshigh}$0.241^{\bigtriangledown}$ & \cellcolor{nslow}$0.354$ & \cellcolor{nlow}$0.403^{\bigtriangledown}$ \\
Summarize-Item & $0.443$ & \cellcolor{pshigh}$0.447$ & \cellcolor{nshigh}$0.356$ & \cellcolor{pslow}$0.373$ & \cellcolor{nhigh}$0.428$ & \cellcolor{nhigh}$0.404$ & \cellcolor{nslow}$0.262$ & \cellcolor{pslow}$0.310$ & \cellcolor{nslow}$0.355$ & \cellcolor{nlow}$0.400$ \\
Step-Back & \cellcolor{nshigh}$0.378$ & \cellcolor{nlow}$0.384$ & \cellcolor{nshigh}$0.325^{\bigtriangledown}$ & \cellcolor{nshigh}$0.302^{\bigtriangledown}$ & \cellcolor{nshigh}$0.345^{\bigtriangledown}$ & \cellcolor{nshigh}$0.323^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.517^{*}}$ & \cellcolor{nshigh}$0.213^{\bigtriangledown}$ & \cellcolor{nlow}$0.344$ & \cellcolor{nshigh}$0.353^{\bigtriangledown}$ \\
ReAct & \cellcolor{nshigh}$0.396$ & \cellcolor{nhigh}$0.363$ & \cellcolor{nhigh}$0.375$ & \cellcolor{nshigh}$0.326$ & $0.469$ & \cellcolor{nshigh}$0.330^{\bigtriangledown}$ & \cellcolor{pshigh}$0.426^{*}$ & \cellcolor{nshigh}$0.268$ & \cellcolor{pmiddle}$0.384$ & \cellcolor{nshigh}$0.355^{\bigtriangledown}$ \\
Rephrase & \cellcolor{pshigh}$0.497^{*}$ & \cellcolor{pshigh}$\underline{0.457^{*}}$ & \cellcolor{nhigh}$0.380$ & \cellcolor{nlow}$0.356$ & \cellcolor{pmiddle}$\underline{0.502}$ & \cellcolor{nlow}$0.427$ & \cellcolor{nmiddle}$0.249$ & \cellcolor{pslow}$0.313$ & \cellcolor{phigh}$\underline{0.391^{*}}$ & \cellcolor{nlow}$0.405$ \\
Echo & $0.446$ & \cellcolor{nshigh}$0.341^{\bigtriangledown}$ & \cellcolor{nshigh}$0.350^{\bigtriangledown}$ & \cellcolor{nshigh}$0.330$ & \cellcolor{nmiddle}$0.442$ & \cellcolor{nshigh}$0.324^{\bigtriangledown}$ & \cellcolor{pshigh}$0.324^{*}$ & \cellcolor{nshigh}$0.240^{\bigtriangledown}$ & \cellcolor{nhigh}$0.331^{\bigtriangledown}$ & \cellcolor{nshigh}$0.368^{\bigtriangledown}$ \\
Summarize-User & $0.441$ & \cellcolor{nlow}$0.383$ & \cellcolor{nlow}$0.400$ & \cellcolor{nlow}$0.351$ & \cellcolor{nhigh}$0.436$ & \cellcolor{nshigh}$0.394^{\bigtriangledown}$ & \cellcolor{pshigh}$0.301$ & \cellcolor{nshigh}$0.270$ & $0.358$ & \cellcolor{nhigh}$0.386^{\bigtriangledown}$ \\
Generate-Item & \cellcolor{nlow}$0.424$ & $0.404$ & \cellcolor{nlow}$0.396$ & \cellcolor{plow}$0.379$ & \cellcolor{pslow}$0.482$ & \cellcolor{nslow}$0.438$ & \cellcolor{pmiddle}$0.281$ & \cellcolor{nshigh}$0.257^{\bigtriangledown}$ & $0.360$ & \cellcolor{nlow}$0.405$ \\
Reuse-Item & \cellcolor{nlow}$0.423$ & \cellcolor{nlow}$0.389$ & \cellcolor{nmiddle}$0.386$ & \cellcolor{pslow}$0.372$ & \cellcolor{nshigh}$0.383^{\bigtriangledown}$ & \cellcolor{nshigh}$0.386^{\bigtriangledown}$ & \cellcolor{pshigh}$0.409^{*}$ & \cellcolor{nshigh}$0.212^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.337^{\bigtriangledown}$ & \cellcolor{nlow}$0.404$ \\
Explain & \cellcolor{nslow}$0.436$ & $0.398$ & \cellcolor{nshigh}$0.370^{\bigtriangledown}$ & $0.366$ & \cellcolor{pslow}$0.478$ & \cellcolor{nslow}$0.439$ & \cellcolor{nslow}$0.262$ & \cellcolor{nmiddle}$0.285$ & \cellcolor{pslow}$0.366$ & \cellcolor{nmiddle}$0.392^{\bigtriangledown}$ \\
Mock & $0.443$ & \cellcolor{nlow}$0.386$ & \cellcolor{nmiddle}$0.387$ & \cellcolor{nslow}$0.360$ & \cellcolor{nmiddle}$0.443$ & \cellcolor{nshigh}$0.372^{\bigtriangledown}$ & \cellcolor{pshigh}$0.365^{*}$ & \cellcolor{nshigh}$0.228^{\bigtriangledown}$ & \cellcolor{nslow}$0.353$ & \cellcolor{nmiddle}$0.393^{\bigtriangledown}$ \\
Step-by-Step & \cellcolor{pmiddle}$0.471$ & \cellcolor{plow}$0.416$ & \cellcolor{nshigh}$0.362^{\bigtriangledown}$ & $0.366$ & \cellcolor{nlow}$0.451$ & \cellcolor{nmiddle}$0.420$ & \cellcolor{phigh}$0.291$ & \cellcolor{nhigh}$0.281$ & \cellcolor{nslow}$0.352$ & \cellcolor{nslow}$0.413$ \\
Deep-Breath & \cellcolor{nslow}$0.432$ & \cellcolor{nhigh}$0.372$ & \cellcolor{nmiddle}$0.393$ & \cellcolor{nmiddle}$0.344$ & $0.466$ & \cellcolor{nmiddle}$0.421$ & $0.269$ & \cellcolor{nlow}$0.290$ & \cellcolor{nslow}$0.350$ & \cellcolor{nlow}$0.397^{\bigtriangledown}$ \\
Plan-Solve & \cellcolor{pshigh}$0.492^{*}$ & \cellcolor{nshigh}$0.343^{\bigtriangledown}$ & \cellcolor{nshigh}$0.274^{\bigtriangledown}$ & \cellcolor{nshigh}$0.267^{\bigtriangledown}$ & \cellcolor{nshigh}$0.405^{\bigtriangledown}$ & \cellcolor{nshigh}$0.362^{\bigtriangledown}$ & \cellcolor{pshigh}$0.409^{*}$ & \cellcolor{plow}$\underline{0.314}$ & \cellcolor{plow}$0.374$ & \cellcolor{nshigh}$0.342^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.610$ & $0.605$ & $0.541$ & $0.591$ & $0.441$ \\
Emotion & $0.608$ & $0.607$ & \cellcolor{plow}$0.561$ & \cellcolor{nslow}$0.573$ & \cellcolor{nlow}$0.425$ \\
Re-Reading & \cellcolor{nhigh}$0.567^{\bigtriangledown}$ & \cellcolor{plow}$0.631$ & \cellcolor{nshigh}$0.456^{\bigtriangledown}$ & \cellcolor{nhigh}$0.540^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.509^{*}}$ \\
Both-Inst & $0.609$ & $0.607$ & \cellcolor{phigh}$0.586^{*}$ & \cellcolor{nmiddle}$0.553^{\bigtriangledown}$ & \cellcolor{nlow}$0.426$ \\
Recency-Focused & \cellcolor{nslow}$0.601$ & \cellcolor{plow}$0.627$ & \cellcolor{plow}$0.565$ & \cellcolor{nlow}$0.562$ & \cellcolor{phigh}$0.481$ \\
RolePlay-User & \cellcolor{nshigh}$0.540^{\bigtriangledown}$ & $0.606$ & \cellcolor{phigh}$0.591^{*}$ & \cellcolor{nshigh}$0.529^{\bigtriangledown}$ & \cellcolor{nlow}$0.428$ \\
RolePlay-Expert & \cellcolor{nslow}$0.592$ & \cellcolor{nslow}$0.597$ & \cellcolor{plow}$0.566$ & \cellcolor{nslow}$0.581$ & \cellcolor{phigh}$0.478$ \\
RolePlay-Frederick & \cellcolor{nlow}$0.588^{\bigtriangledown}$ & $0.605$ & \cellcolor{pslow}$0.556$ & \cellcolor{nlow}$0.568$ & \cellcolor{plow}$0.457$ \\
Summarize-Item & \cellcolor{nshigh}$0.536^{\bigtriangledown}$ & \cellcolor{nlow}$0.586$ & $0.546$ & \cellcolor{nshigh}$0.434^{\bigtriangledown}$ & $0.443$ \\
Step-Back & \cellcolor{pmiddle}$0.642$ & \cellcolor{pslow}$0.622$ & \cellcolor{phigh}$0.581$ & \cellcolor{nshigh}$0.530^{\bigtriangledown}$ & \cellcolor{nshigh}$0.378$ \\
ReAct & \cellcolor{plow}$0.632$ & \cellcolor{pmiddle}$\underline{0.645}$ & \cellcolor{nshigh}$0.394^{\bigtriangledown}$ & \cellcolor{nlow}$0.566$ & \cellcolor{nshigh}$0.396$ \\
Rephrase & \cellcolor{pslow}$0.626$ & \cellcolor{plow}$0.631$ & \cellcolor{plow}$0.563$ & \cellcolor{nmiddle}$0.554$ & \cellcolor{pshigh}$0.497^{*}$ \\
Echo & \cellcolor{nslow}$0.594$ & \cellcolor{plow}$0.630$ & \cellcolor{nshigh}$0.463^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.552$ & $0.446$ \\
Summarize-User & \cellcolor{pmiddle}$\underline{0.646^{*}}$ & \cellcolor{plow}$0.624$ & \cellcolor{pmiddle}$0.579$ & \cellcolor{pslow}$\underline{0.597}$ & $0.441$ \\
Generate-Item & $0.612$ & $0.604$ & \cellcolor{phigh}$0.584^{*}$ & \cellcolor{nhigh}$0.534^{\bigtriangledown}$ & \cellcolor{nlow}$0.424$ \\
Reuse-Item & $0.606$ & $0.603$ & \cellcolor{nlow}$0.524$ & \cellcolor{nmiddle}$0.554$ & \cellcolor{nlow}$0.423$ \\
Explain & \cellcolor{pslow}$0.616$ & $0.605$ & \cellcolor{pshigh}$\underline{0.606^{*}}$ & \cellcolor{nmiddle}$0.560$ & \cellcolor{nslow}$0.436$ \\
Mock & $0.614$ & \cellcolor{nslow}$0.595$ & \cellcolor{nmiddle}$0.509$ & \cellcolor{nlow}$0.568$ & $0.443$ \\
Step-by-Step & $0.608$ & $0.599$ & $0.541$ & \cellcolor{nshigh}$0.489^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.471$ \\
Deep-Breath & $0.615$ & \cellcolor{nslow}$0.595$ & \cellcolor{nslow}$0.532$ & \cellcolor{nshigh}$0.481^{\bigtriangledown}$ & \cellcolor{nslow}$0.432$ \\
Plan-Solve & \cellcolor{nslow}$0.602$ & \cellcolor{pslow}$0.614$ & \cellcolor{nmiddle}$0.504^{\bigtriangledown}$ & \cellcolor{nshigh}$0.478^{\bigtriangledown}$ & \cellcolor{pshigh}$0.492^{*}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.516$ & $0.506$ & $0.502$ & $0.462$ & $0.401$ \\
Emotion & \cellcolor{nlow}$0.491^{\bigtriangledown}$ & \cellcolor{pslow}$0.514$ & \cellcolor{plow}$0.527$ & \cellcolor{nlow}$0.446$ & \cellcolor{plow}$0.418$ \\
Re-Reading & \cellcolor{nmiddle}$0.487$ & \cellcolor{plow}$0.526$ & \cellcolor{nlow}$0.483$ & \cellcolor{nslow}$0.457$ & \cellcolor{nmiddle}$0.381$ \\
Both-Inst & $0.513$ & $0.502$ & \cellcolor{nlow}$0.484$ & \cellcolor{nslow}$0.455$ & \cellcolor{pslow}$0.413$ \\
Recency-Focused & $0.519$ & \cellcolor{plow}$0.523$ & $0.497$ & \cellcolor{nslow}$0.455$ & \cellcolor{plow}$0.415$ \\
RolePlay-User & \cellcolor{nmiddle}$0.484$ & \cellcolor{pslow}$0.512$ & \cellcolor{nslow}$0.492$ & \cellcolor{nhigh}$0.423^{\bigtriangledown}$ & \cellcolor{phigh}$0.431$ \\
RolePlay-Expert & \cellcolor{nslow}$0.507$ & \cellcolor{pslow}$0.516$ & $0.503$ & $0.461$ & \cellcolor{phigh}$0.440^{*}$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.505$ & $0.505$ & \cellcolor{nlow}$0.487$ & \cellcolor{pslow}$0.475$ & \cellcolor{nslow}$0.393$ \\
Summarize-Item & \cellcolor{nlow}$0.495$ & \cellcolor{nslow}$0.495$ & \cellcolor{nhigh}$0.465^{\bigtriangledown}$ & \cellcolor{nhigh}$0.418$ & \cellcolor{pshigh}$0.447$ \\
Step-Back & \cellcolor{phigh}$0.561^{*}$ & \cellcolor{pshigh}$\underline{0.578^{*}}$ & \cellcolor{pshigh}$\underline{0.570^{*}}$ & \cellcolor{pslow}$0.467$ & \cellcolor{nlow}$0.384$ \\
ReAct & \cellcolor{phigh}$\underline{0.566^{*}}$ & \cellcolor{phigh}$0.549^{*}$ & \cellcolor{nshigh}$0.443^{\bigtriangledown}$ & \cellcolor{phigh}$0.497$ & \cellcolor{nhigh}$0.363$ \\
Rephrase & \cellcolor{phigh}$0.564^{*}$ & \cellcolor{pshigh}$0.569^{*}$ & \cellcolor{pshigh}$0.555^{*}$ & \cellcolor{nlow}$0.445$ & \cellcolor{pshigh}$\underline{0.457^{*}}$ \\
Echo & \cellcolor{pslow}$0.525$ & \cellcolor{phigh}$0.547^{*}$ & \cellcolor{nhigh}$0.458^{\bigtriangledown}$ & \cellcolor{pshigh}$\underline{0.510^{*}}$ & \cellcolor{nshigh}$0.341^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{pslow}$0.523$ & \cellcolor{pmiddle}$0.536^{*}$ & \cellcolor{phigh}$0.546^{*}$ & \cellcolor{plow}$0.478$ & \cellcolor{nlow}$0.383$ \\
Generate-Item & $0.515$ & $0.506$ & \cellcolor{pshigh}$0.558^{*}$ & \cellcolor{pslow}$0.474$ & $0.404$ \\
Reuse-Item & \cellcolor{pmiddle}$0.551^{*}$ & \cellcolor{plow}$0.530$ & \cellcolor{pmiddle}$0.528$ & \cellcolor{nshigh}$0.416$ & \cellcolor{nlow}$0.389$ \\
Explain & $0.514$ & \cellcolor{phigh}$0.541^{*}$ & \cellcolor{phigh}$0.541^{*}$ & \cellcolor{pmiddle}$0.488$ & $0.398$ \\
Mock & \cellcolor{nlow}$0.495$ & \cellcolor{pmiddle}$0.531^{*}$ & \cellcolor{pslow}$0.509$ & \cellcolor{nmiddle}$0.436$ & \cellcolor{nlow}$0.386$ \\
Step-by-Step & $0.511$ & \cellcolor{plow}$0.525$ & \cellcolor{pslow}$0.508$ & \cellcolor{pslow}$0.470$ & \cellcolor{plow}$0.416$ \\
Deep-Breath & $0.517$ & \cellcolor{plow}$0.527^{*}$ & \cellcolor{nslow}$0.493$ & $0.460$ & \cellcolor{nhigh}$0.372$ \\
Plan-Solve & \cellcolor{nslow}$0.501$ & \cellcolor{nslow}$0.499$ & \cellcolor{pslow}$0.516$ & \cellcolor{nhigh}$0.425$ & \cellcolor{nshigh}$0.343^{\bigtriangledown}$ \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.443$ & $0.478$ & $0.440$ & $0.464$ & $0.414$ \\
Emotion & \cellcolor{nslow}$0.438$ & \cellcolor{pslow}$0.484$ & \cellcolor{pslow}$0.445$ & \cellcolor{plow}$0.483$ & \cellcolor{nhigh}$0.382$ \\
Re-Reading & \cellcolor{nmiddle}$0.420$ & \cellcolor{pshigh}$\underline{0.554^{*}}$ & \cellcolor{phigh}$0.471$ & \cellcolor{plow}$0.478$ & \cellcolor{pslow}$\underline{0.421}$ \\
Both-Inst & $0.443$ & \cellcolor{plow}$0.495$ & $0.437$ & $0.462$ & \cellcolor{nhigh}$0.379$ \\
Recency-Focused & \cellcolor{pmiddle}$0.466$ & \cellcolor{plow}$0.495$ & \cellcolor{pmiddle}$0.466$ & \cellcolor{nslow}$0.457$ & $0.412$ \\
RolePlay-User & \cellcolor{nshigh}$0.372^{\bigtriangledown}$ & $0.482$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & \cellcolor{nshigh}$0.331^{\bigtriangledown}$ \\
RolePlay-Expert & $0.441$ & \cellcolor{pslow}$0.490$ & $0.441$ & \cellcolor{pslow}$0.469$ & \cellcolor{nmiddle}$0.387$ \\
RolePlay-Frederick & $0.441$ & $0.480$ & \cellcolor{pslow}$0.445$ & \cellcolor{pslow}$0.470$ & \cellcolor{nhigh}$0.380$ \\
Summarize-Item & \cellcolor{nhigh}$0.401$ & \cellcolor{nmiddle}$0.451$ & \cellcolor{nhigh}$0.407$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & \cellcolor{nshigh}$0.356$ \\
Step-Back & \cellcolor{pmiddle}$0.469$ & \cellcolor{nslow}$0.473$ & \cellcolor{plow}$0.457$ & \cellcolor{nshigh}$0.398^{\bigtriangledown}$ & \cellcolor{nshigh}$0.325^{\bigtriangledown}$ \\
ReAct & \cellcolor{pshigh}$\underline{0.511^{*}}$ & $0.480$ & \cellcolor{nlow}$0.423$ & \cellcolor{plow}$\underline{0.483}$ & \cellcolor{nhigh}$0.375$ \\
Rephrase & \cellcolor{plow}$0.461$ & \cellcolor{nlow}$0.460$ & \cellcolor{nslow}$0.433$ & \cellcolor{nslow}$0.451$ & \cellcolor{nhigh}$0.380$ \\
Echo & \cellcolor{nlow}$0.426$ & \cellcolor{pshigh}$0.540^{*}$ & \cellcolor{pshigh}$\underline{0.485^{*}}$ & \cellcolor{pslow}$0.472$ & \cellcolor{nshigh}$0.350^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{pmiddle}$0.472$ & \cellcolor{pshigh}$0.530^{*}$ & \cellcolor{phigh}$0.475^{*}$ & \cellcolor{nlow}$0.447$ & \cellcolor{nlow}$0.400$ \\
Generate-Item & \cellcolor{plow}$0.457$ & $0.481$ & \cellcolor{nslow}$0.428$ & \cellcolor{pslow}$0.475$ & \cellcolor{nlow}$0.396$ \\
Reuse-Item & \cellcolor{nmiddle}$0.415$ & \cellcolor{phigh}$0.523^{*}$ & \cellcolor{plow}$0.460$ & \cellcolor{nshigh}$0.414$ & \cellcolor{nmiddle}$0.386$ \\
Explain & \cellcolor{phigh}$0.476^{*}$ & \cellcolor{phigh}$0.520^{*}$ & \cellcolor{pslow}$0.450$ & \cellcolor{pslow}$0.474$ & \cellcolor{nshigh}$0.370^{\bigtriangledown}$ \\
Mock & $0.439$ & \cellcolor{plow}$0.495$ & \cellcolor{nmiddle}$0.414^{\bigtriangledown}$ & \cellcolor{nlow}$0.450$ & \cellcolor{nmiddle}$0.387$ \\
Step-by-Step & \cellcolor{nlow}$0.424$ & \cellcolor{pslow}$0.484$ & \cellcolor{plow}$0.454$ & \cellcolor{nhigh}$0.425$ & \cellcolor{nshigh}$0.362^{\bigtriangledown}$ \\
Deep-Breath & \cellcolor{nslow}$0.436$ & $0.479$ & \cellcolor{plow}$0.454$ & \cellcolor{nshigh}$0.399^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.393$ \\
Plan-Solve & $0.443$ & \cellcolor{nslow}$0.473$ & $0.439$ & \cellcolor{nshigh}$0.389^{\bigtriangledown}$ & \cellcolor{nshigh}$0.274^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.408$ & $0.408$ & $0.393$ & $\underline{0.471}$ & $0.367$ \\
Emotion & $0.411$ & $0.406$ & \cellcolor{pslow}$0.400$ & \cellcolor{nlow}$0.451$ & \cellcolor{plow}$0.385$ \\
Re-Reading & \cellcolor{nslow}$0.400$ & \cellcolor{phigh}$0.441$ & \cellcolor{nlow}$0.377$ & $0.469$ & \cellcolor{pslow}$0.378$ \\
Both-Inst & \cellcolor{nslow}$0.398$ & $0.404$ & $0.397$ & \cellcolor{nhigh}$0.435^{\bigtriangledown}$ & \cellcolor{pshigh}$0.412^{*}$ \\
Recency-Focused & \cellcolor{pslow}$0.420$ & \cellcolor{pshigh}$\underline{0.473^{*}}$ & \cellcolor{pslow}$0.398$ & \cellcolor{nhigh}$0.429$ & \cellcolor{pshigh}$\underline{0.433^{*}}$ \\
RolePlay-User & \cellcolor{nshigh}$0.325^{\bigtriangledown}$ & \cellcolor{phigh}$0.446^{*}$ & \cellcolor{nshigh}$0.344^{\bigtriangledown}$ & \cellcolor{nshigh}$0.399^{\bigtriangledown}$ & $0.369$ \\
RolePlay-Expert & \cellcolor{nmiddle}$0.380^{\bigtriangledown}$ & \cellcolor{nslow}$0.400$ & \cellcolor{nslow}$0.383$ & \cellcolor{nlow}$0.451$ & \cellcolor{pmiddle}$0.392$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.403$ & \cellcolor{nmiddle}$0.385^{\bigtriangledown}$ & \cellcolor{nlow}$0.376$ & \cellcolor{nmiddle}$0.440$ & \cellcolor{pshigh}$0.404^{*}$ \\
Summarize-Item & \cellcolor{plow}$0.421$ & \cellcolor{phigh}$0.441$ & $0.392$ & \cellcolor{nshigh}$0.422$ & \cellcolor{pslow}$0.373$ \\
Step-Back & \cellcolor{phigh}$0.437$ & \cellcolor{pshigh}$0.458$ & \cellcolor{phigh}$\underline{0.423}$ & \cellcolor{nshigh}$0.373^{\bigtriangledown}$ & \cellcolor{nshigh}$0.302^{\bigtriangledown}$ \\
ReAct & \cellcolor{phigh}$\underline{0.448}$ & \cellcolor{pshigh}$0.453$ & \cellcolor{nhigh}$0.355$ & \cellcolor{nshigh}$0.411^{\bigtriangledown}$ & \cellcolor{nshigh}$0.326$ \\
Rephrase & \cellcolor{phigh}$0.437$ & \cellcolor{phigh}$0.441$ & \cellcolor{plow}$0.408$ & \cellcolor{nhigh}$0.432$ & \cellcolor{nlow}$0.356$ \\
Echo & \cellcolor{nmiddle}$0.383$ & \cellcolor{pshigh}$0.458^{*}$ & \cellcolor{nhigh}$0.357$ & \cellcolor{nslow}$0.459$ & \cellcolor{nshigh}$0.330$ \\
Summarize-User & $0.406$ & \cellcolor{phigh}$0.440$ & \cellcolor{pslow}$0.399$ & \cellcolor{nshigh}$0.422^{\bigtriangledown}$ & \cellcolor{nlow}$0.351$ \\
Generate-Item & \cellcolor{pslow}$0.419$ & $0.406$ & $0.396$ & \cellcolor{nhigh}$0.433^{\bigtriangledown}$ & \cellcolor{plow}$0.379$ \\
Reuse-Item & \cellcolor{nlow}$0.391$ & \cellcolor{plow}$0.423$ & $0.394$ & \cellcolor{nshigh}$0.409^{\bigtriangledown}$ & \cellcolor{pslow}$0.372$ \\
Explain & $0.412$ & \cellcolor{pshigh}$0.450^{*}$ & \cellcolor{pmiddle}$0.414$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ & $0.366$ \\
Mock & \cellcolor{pslow}$0.415$ & $0.411$ & \cellcolor{nshigh}$0.341^{\bigtriangledown}$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ & \cellcolor{nslow}$0.360$ \\
Step-by-Step & \cellcolor{plow}$0.428$ & \cellcolor{nlow}$0.394$ & $0.396$ & \cellcolor{nshigh}$0.395^{\bigtriangledown}$ & $0.366$ \\
Deep-Breath & \cellcolor{plow}$0.428^{*}$ & \cellcolor{nlow}$0.395$ & \cellcolor{pslow}$0.398$ & \cellcolor{nshigh}$0.371^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.344$ \\
Plan-Solve & \cellcolor{plow}$0.427$ & \cellcolor{nlow}$0.390$ & \cellcolor{nslow}$0.387$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ & \cellcolor{nshigh}$0.267^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.585$ & $0.574$ & $0.518$ & $0.595$ & $0.470$ \\
Emotion & $0.582$ & $0.575$ & \cellcolor{plow}$0.543$ & \cellcolor{nslow}$0.580$ & \cellcolor{nslow}$0.461$ \\
Re-Reading & \cellcolor{nmiddle}$0.553^{\bigtriangledown}$ & $0.577$ & \cellcolor{nshigh}$0.436^{\bigtriangledown}$ & \cellcolor{nshigh}$0.533^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.494$ \\
Both-Inst & \cellcolor{nlow}$0.566$ & \cellcolor{nslow}$0.561$ & $0.520$ & \cellcolor{nslow}$0.580$ & \cellcolor{pslow}$0.475$ \\
Recency-Focused & \cellcolor{pslow}$0.591$ & \cellcolor{plow}$0.601$ & \cellcolor{pslow}$0.532$ & $\underline{0.598}$ & \cellcolor{nlow}$0.450$ \\
RolePlay-User & \cellcolor{nhigh}$0.533^{\bigtriangledown}$ & \cellcolor{nslow}$0.560$ & \cellcolor{pmiddle}$0.545$ & \cellcolor{nlow}$0.573$ & \cellcolor{nhigh}$0.426$ \\
RolePlay-Expert & $0.587$ & \cellcolor{nslow}$0.561^{\bigtriangledown}$ & \cellcolor{nslow}$0.513$ & $0.592$ & \cellcolor{nmiddle}$0.442$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.569$ & \cellcolor{nslow}$0.566$ & $0.517$ & \cellcolor{nmiddle}$0.561^{\bigtriangledown}$ & \cellcolor{nhigh}$0.427^{\bigtriangledown}$ \\
Summarize-Item & \cellcolor{nhigh}$0.536^{\bigtriangledown}$ & $0.573$ & \cellcolor{phigh}$0.558$ & \cellcolor{nshigh}$0.511^{\bigtriangledown}$ & \cellcolor{nhigh}$0.428$ \\
Step-Back & \cellcolor{pslow}$0.594$ & \cellcolor{phigh}$0.621^{*}$ & \cellcolor{pmiddle}$0.545$ & \cellcolor{nshigh}$0.493^{\bigtriangledown}$ & \cellcolor{nshigh}$0.345^{\bigtriangledown}$ \\
ReAct & \cellcolor{plow}$0.608$ & \cellcolor{pshigh}$\underline{0.636^{*}}$ & \cellcolor{nshigh}$0.300^{\bigtriangledown}$ & \cellcolor{nshigh}$0.510^{\bigtriangledown}$ & $0.469$ \\
Rephrase & \cellcolor{phigh}$\underline{0.627^{*}}$ & \cellcolor{plow}$0.602$ & $0.521$ & \cellcolor{nshigh}$0.533^{\bigtriangledown}$ & \cellcolor{pmiddle}$\underline{0.502}$ \\
Echo & \cellcolor{nmiddle}$0.546^{\bigtriangledown}$ & \cellcolor{pslow}$0.591$ & \cellcolor{nshigh}$0.415^{\bigtriangledown}$ & \cellcolor{nshigh}$0.523^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.442$ \\
Summarize-User & $0.580$ & \cellcolor{plow}$0.597$ & \cellcolor{pshigh}$0.574^{*}$ & \cellcolor{nlow}$0.572$ & \cellcolor{nhigh}$0.436$ \\
Generate-Item & $0.581$ & $0.574$ & $0.519$ & \cellcolor{nhigh}$0.551^{\bigtriangledown}$ & \cellcolor{pslow}$0.482$ \\
Reuse-Item & \cellcolor{nslow}$0.578$ & \cellcolor{plow}$0.592$ & \cellcolor{nlow}$0.499$ & \cellcolor{nslow}$0.586$ & \cellcolor{nshigh}$0.383^{\bigtriangledown}$ \\
Explain & \cellcolor{nslow}$0.571$ & \cellcolor{pslow}$0.582$ & \cellcolor{pshigh}$\underline{0.584^{*}}$ & \cellcolor{nslow}$0.581$ & \cellcolor{pslow}$0.478$ \\
Mock & $0.580$ & \cellcolor{nlow}$0.556$ & \cellcolor{nslow}$0.509$ & \cellcolor{nslow}$0.584$ & \cellcolor{nmiddle}$0.443$ \\
Step-by-Step & $0.580$ & \cellcolor{nslow}$0.567$ & \cellcolor{nslow}$0.507$ & \cellcolor{nshigh}$0.468^{\bigtriangledown}$ & \cellcolor{nlow}$0.451$ \\
Deep-Breath & $0.591$ & \cellcolor{nslow}$0.566$ & \cellcolor{nlow}$0.495$ & \cellcolor{nshigh}$0.511^{\bigtriangledown}$ & $0.466$ \\
Plan-Solve & \cellcolor{nslow}$0.573$ & $0.579$ & \cellcolor{nmiddle}$0.489$ & \cellcolor{nshigh}$0.446^{\bigtriangledown}$ & \cellcolor{nshigh}$0.405^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.512$ & $0.475$ & $0.501$ & $0.331$ & $\underline{0.447}$ \\
Emotion & \cellcolor{nslow}$0.503$ & \cellcolor{pslow}$0.484$ & \cellcolor{nlow}$0.479$ & \cellcolor{pmiddle}$0.352$ & \cellcolor{nhigh}$0.404^{\bigtriangledown}$ \\
Re-Reading & \cellcolor{nshigh}$0.421^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.507^{*}$ & \cellcolor{nshigh}$0.439^{\bigtriangledown}$ & \cellcolor{nhigh}$0.306$ & \cellcolor{nshigh}$0.389^{\bigtriangledown}$ \\
Both-Inst & \cellcolor{pmiddle}$0.544^{*}$ & \cellcolor{pmiddle}$0.507^{*}$ & \cellcolor{nlow}$0.485$ & \cellcolor{phigh}$0.360$ & \cellcolor{nlow}$0.433$ \\
Recency-Focused & \cellcolor{pslow}$0.526$ & \cellcolor{nslow}$0.468$ & \cellcolor{nlow}$0.480$ & \cellcolor{pmiddle}$0.352$ & \cellcolor{nshigh}$0.402^{\bigtriangledown}$ \\
RolePlay-User & \cellcolor{nslow}$0.500$ & \cellcolor{pslow}$0.481$ & \cellcolor{nslow}$0.493$ & \cellcolor{nlow}$0.320$ & \cellcolor{nlow}$0.425$ \\
RolePlay-Expert & $0.515$ & \cellcolor{plow}$0.490$ & $0.505$ & \cellcolor{nslow}$0.322$ & \cellcolor{nshigh}$0.397^{\bigtriangledown}$ \\
RolePlay-Frederick & $0.511$ & $0.472$ & \cellcolor{nlow}$0.481$ & \cellcolor{pshigh}$\underline{0.382^{*}}$ & \cellcolor{nslow}$0.437$ \\
Summarize-Item & \cellcolor{nmiddle}$0.481$ & \cellcolor{nlow}$0.453$ & \cellcolor{nlow}$0.485$ & \cellcolor{pshigh}$0.372$ & \cellcolor{nhigh}$0.404$ \\
Step-Back & \cellcolor{pslow}$0.521$ & \cellcolor{pshigh}$0.553^{*}$ & \cellcolor{nhigh}$0.455^{\bigtriangledown}$ & $0.330$ & \cellcolor{nshigh}$0.323^{\bigtriangledown}$ \\
ReAct & \cellcolor{phigh}$\underline{0.548^{*}}$ & \cellcolor{pshigh}$\underline{0.566^{*}}$ & \cellcolor{nshigh}$0.339^{\bigtriangledown}$ & \cellcolor{nshigh}$0.278^{\bigtriangledown}$ & \cellcolor{nshigh}$0.330^{\bigtriangledown}$ \\
Rephrase & \cellcolor{pslow}$0.517$ & \cellcolor{pshigh}$0.530^{*}$ & \cellcolor{plow}$\underline{0.521}$ & \cellcolor{pmiddle}$0.348$ & \cellcolor{nlow}$0.427$ \\
Echo & \cellcolor{nshigh}$0.449^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.501$ & \cellcolor{nhigh}$0.458^{\bigtriangledown}$ & \cellcolor{pmiddle}$0.351$ & \cellcolor{nshigh}$0.324^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{nslow}$0.506$ & \cellcolor{pmiddle}$0.504^{*}$ & \cellcolor{nhigh}$0.464$ & \cellcolor{pshigh}$0.372^{*}$ & \cellcolor{nshigh}$0.394^{\bigtriangledown}$ \\
Generate-Item & \cellcolor{plow}$0.532$ & $0.475$ & $0.501$ & \cellcolor{pshigh}$0.373^{*}$ & \cellcolor{nslow}$0.438$ \\
Reuse-Item & \cellcolor{plow}$0.527$ & \cellcolor{phigh}$0.519^{*}$ & \cellcolor{nshigh}$0.429^{\bigtriangledown}$ & \cellcolor{plow}$0.343$ & \cellcolor{nshigh}$0.386^{\bigtriangledown}$ \\
Explain & \cellcolor{plow}$0.530$ & \cellcolor{pshigh}$0.547^{*}$ & $0.502$ & \cellcolor{pshigh}$0.372^{*}$ & \cellcolor{nslow}$0.439$ \\
Mock & \cellcolor{pslow}$0.521$ & \cellcolor{pslow}$0.481$ & \cellcolor{nshigh}$0.444^{\bigtriangledown}$ & $0.332$ & \cellcolor{nshigh}$0.372^{\bigtriangledown}$ \\
Step-by-Step & $0.509$ & \cellcolor{pslow}$0.481$ & \cellcolor{nmiddle}$0.468^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.308$ & \cellcolor{nmiddle}$0.420$ \\
Deep-Breath & \cellcolor{pslow}$0.525$ & \cellcolor{pslow}$0.484$ & \cellcolor{nlow}$0.480$ & \cellcolor{nlow}$0.315$ & \cellcolor{nmiddle}$0.421$ \\
Plan-Solve & \cellcolor{pslow}$0.526$ & \cellcolor{nslow}$0.468$ & \cellcolor{nlow}$0.484$ & \cellcolor{nshigh}$0.288^{\bigtriangledown}$ & \cellcolor{nshigh}$0.362^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.262$ & $0.157$ & $0.200$ & $0.145$ & $0.267$ \\
Emotion & \cellcolor{plow}$0.271$ & \cellcolor{pshigh}$0.177$ & \cellcolor{pslow}$0.204$ & \cellcolor{nhigh}$0.131$ & $0.265$ \\
Re-Reading & \cellcolor{plow}$0.275$ & \cellcolor{pshigh}$0.233^{*}$ & \cellcolor{phigh}$0.219$ & \cellcolor{pshigh}$0.244^{*}$ & \cellcolor{pshigh}$0.316^{*}$ \\
Both-Inst & \cellcolor{nshigh}$0.226^{\bigtriangledown}$ & \cellcolor{phigh}$0.169$ & \cellcolor{nslow}$0.194$ & \cellcolor{nshigh}$0.083^{\bigtriangledown}$ & \cellcolor{pshigh}$0.383^{*}$ \\
Recency-Focused & \cellcolor{nmiddle}$0.245$ & \cellcolor{pshigh}$0.248^{*}$ & \cellcolor{pshigh}$0.230$ & \cellcolor{nhigh}$0.131$ & \cellcolor{pslow}$0.272$ \\
RolePlay-User & \cellcolor{nshigh}$0.195^{\bigtriangledown}$ & \cellcolor{phigh}$0.169$ & \cellcolor{nshigh}$0.116^{\bigtriangledown}$ & \cellcolor{nshigh}$0.042^{\bigtriangledown}$ & \cellcolor{pshigh}$0.439^{*}$ \\
RolePlay-Expert & $0.260$ & \cellcolor{nslow}$0.154$ & \cellcolor{nlow}$0.191$ & \cellcolor{nhigh}$0.132$ & \cellcolor{nlow}$0.254$ \\
RolePlay-Frederick & $0.261$ & \cellcolor{pslow}$0.160$ & \cellcolor{pslow}$0.205$ & \cellcolor{plow}$0.152$ & \cellcolor{phigh}$0.289$ \\
Summarize-Item & \cellcolor{nshigh}$0.234$ & \cellcolor{pshigh}$\underline{0.284^{*}}$ & $0.200$ & \cellcolor{nshigh}$0.118$ & \cellcolor{nslow}$0.262$ \\
Step-Back & \cellcolor{nmiddle}$0.246$ & \cellcolor{pshigh}$0.208^{*}$ & \cellcolor{pshigh}$0.270^{*}$ & \cellcolor{pshigh}$0.605^{*}$ & \cellcolor{pshigh}$\underline{0.517^{*}}$ \\
ReAct & \cellcolor{nmiddle}$0.248$ & \cellcolor{pshigh}$0.246^{*}$ & \cellcolor{pshigh}$\underline{0.449^{*}}$ & \cellcolor{pshigh}$0.286^{*}$ & \cellcolor{pshigh}$0.426^{*}$ \\
Rephrase & \cellcolor{nlow}$0.253$ & \cellcolor{pshigh}$0.185$ & \cellcolor{phigh}$0.219$ & \cellcolor{pshigh}$0.370^{*}$ & \cellcolor{nmiddle}$0.249$ \\
Echo & \cellcolor{plow}$0.270$ & \cellcolor{pshigh}$0.255^{*}$ & \cellcolor{nlow}$0.194$ & \cellcolor{pshigh}$0.211^{*}$ & \cellcolor{pshigh}$0.324^{*}$ \\
Summarize-User & \cellcolor{pslow}$0.266$ & \cellcolor{plow}$0.164$ & \cellcolor{pshigh}$0.258^{*}$ & \cellcolor{pshigh}$0.173$ & \cellcolor{pshigh}$0.301$ \\
Generate-Item & \cellcolor{pslow}$0.268$ & \cellcolor{plow}$0.163$ & \cellcolor{nslow}$0.195$ & \cellcolor{nlow}$0.140$ & \cellcolor{pmiddle}$0.281$ \\
Reuse-Item & \cellcolor{nshigh}$0.229^{\bigtriangledown}$ & \cellcolor{pshigh}$0.227^{*}$ & \cellcolor{pshigh}$0.247^{*}$ & \cellcolor{nshigh}$0.098^{\bigtriangledown}$ & \cellcolor{pshigh}$0.409^{*}$ \\
Explain & $0.261$ & \cellcolor{nhigh}$0.145$ & \cellcolor{pshigh}$0.222$ & \cellcolor{pshigh}$0.165$ & \cellcolor{nslow}$0.262$ \\
Mock & \cellcolor{nshigh}$0.235^{\bigtriangledown}$ & \cellcolor{pshigh}$0.220^{*}$ & \cellcolor{nhigh}$0.181^{\bigtriangledown}$ & \cellcolor{nshigh}$0.092^{\bigtriangledown}$ & \cellcolor{pshigh}$0.365^{*}$ \\
Step-by-Step & \cellcolor{pmiddle}$0.277$ & \cellcolor{phigh}$0.169$ & \cellcolor{pmiddle}$0.211$ & \cellcolor{pshigh}$0.440^{*}$ & \cellcolor{phigh}$0.291$ \\
Deep-Breath & \cellcolor{phigh}$\underline{0.286^{*}}$ & \cellcolor{pshigh}$0.179$ & \cellcolor{pmiddle}$0.213$ & \cellcolor{pshigh}$0.473^{*}$ & $0.269$ \\
Plan-Solve & \cellcolor{nslow}$0.259$ & \cellcolor{pshigh}$0.197^{*}$ & \cellcolor{nlow}$0.191$ & \cellcolor{pshigh}$\underline{0.606^{*}}$ & \cellcolor{pshigh}$0.409^{*}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.328$ & $0.312$ & $0.364$ & $0.278$ & $0.305$ \\
Emotion & $0.327$ & \cellcolor{nmiddle}$0.290$ & $0.360$ & \cellcolor{pshigh}$\underline{0.319^{*}}$ & \cellcolor{nshigh}$0.266$ \\
Re-Reading & \cellcolor{nhigh}$0.304$ & \cellcolor{nslow}$0.308$ & \cellcolor{nhigh}$0.335$ & \cellcolor{nshigh}$0.244$ & \cellcolor{nshigh}$0.258$ \\
Both-Inst & \cellcolor{nlow}$0.316$ & \cellcolor{nshigh}$0.248^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.341$ & \cellcolor{pmiddle}$0.293$ & \cellcolor{nshigh}$0.249^{\bigtriangledown}$ \\
Recency-Focused & \cellcolor{pshigh}$\underline{0.361}$ & \cellcolor{plow}$0.324$ & \cellcolor{plow}$0.375$ & \cellcolor{pmiddle}$0.292$ & \cellcolor{nmiddle}$0.289$ \\
RolePlay-User & \cellcolor{nlow}$0.317$ & \cellcolor{pslow}$0.315$ & \cellcolor{nlow}$0.348$ & \cellcolor{pshigh}$0.316$ & \cellcolor{nhigh}$0.280$ \\
RolePlay-Expert & \cellcolor{nhigh}$0.305$ & $0.313$ & \cellcolor{nmiddle}$0.344$ & \cellcolor{pshigh}$0.310^{*}$ & \cellcolor{nshigh}$0.273$ \\
RolePlay-Frederick & \cellcolor{nhigh}$0.303$ & \cellcolor{pslow}$0.319$ & \cellcolor{nmiddle}$0.345$ & \cellcolor{pmiddle}$0.295$ & \cellcolor{nshigh}$0.241^{\bigtriangledown}$ \\
Summarize-Item & \cellcolor{nslow}$0.318$ & \cellcolor{nhigh}$0.281$ & $0.367$ & \cellcolor{phigh}$0.302$ & \cellcolor{pslow}$0.310$ \\
Step-Back & \cellcolor{plow}$0.340$ & \cellcolor{phigh}$0.338$ & \cellcolor{plow}$0.375$ & \cellcolor{plow}$0.290$ & \cellcolor{nshigh}$0.213^{\bigtriangledown}$ \\
ReAct & \cellcolor{pslow}$0.334$ & \cellcolor{pshigh}$\underline{0.385^{*}}$ & \cellcolor{nshigh}$0.245^{\bigtriangledown}$ & \cellcolor{nslow}$0.274$ & \cellcolor{nshigh}$0.268$ \\
Rephrase & \cellcolor{phigh}$0.359$ & \cellcolor{plow}$0.323$ & \cellcolor{nmiddle}$0.345$ & \cellcolor{phigh}$0.301$ & \cellcolor{pslow}$0.313$ \\
Echo & \cellcolor{nshigh}$0.282$ & \cellcolor{nmiddle}$0.295$ & \cellcolor{nmiddle}$0.344$ & \cellcolor{pslow}$0.281$ & \cellcolor{nshigh}$0.240^{\bigtriangledown}$ \\
Summarize-User & $0.324$ & \cellcolor{phigh}$0.341$ & \cellcolor{nshigh}$0.325^{\bigtriangledown}$ & \cellcolor{nslow}$0.272$ & \cellcolor{nshigh}$0.270$ \\
Generate-Item & \cellcolor{nmiddle}$0.306^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.295$ & \cellcolor{plow}$\underline{0.379}$ & \cellcolor{nlow}$0.268$ & \cellcolor{nshigh}$0.257^{\bigtriangledown}$ \\
Reuse-Item & $0.329$ & \cellcolor{pslow}$0.318$ & \cellcolor{nhigh}$0.338$ & \cellcolor{nshigh}$0.233$ & \cellcolor{nshigh}$0.212^{\bigtriangledown}$ \\
Explain & $0.326$ & \cellcolor{pmiddle}$0.332$ & $0.361$ & $0.278$ & \cellcolor{nmiddle}$0.285$ \\
Mock & \cellcolor{nslow}$0.320$ & \cellcolor{pslow}$0.320$ & \cellcolor{nlow}$0.353$ & \cellcolor{phigh}$0.299$ & \cellcolor{nshigh}$0.228^{\bigtriangledown}$ \\
Step-by-Step & $0.326$ & \cellcolor{nmiddle}$0.294$ & \cellcolor{nhigh}$0.337$ & \cellcolor{nslow}$0.270$ & \cellcolor{nhigh}$0.281$ \\
Deep-Breath & \cellcolor{nlow}$0.313$ & \cellcolor{nmiddle}$0.295$ & \cellcolor{nmiddle}$0.343$ & \cellcolor{nshigh}$0.246$ & \cellcolor{nlow}$0.290$ \\
Plan-Solve & \cellcolor{nslow}$0.318$ & \cellcolor{pslow}$0.316$ & \cellcolor{pslow}$0.368$ & \cellcolor{nshigh}$0.230$ & \cellcolor{plow}$\underline{0.314}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.460$ & $0.440$ & $0.444$ & $0.423$ & $0.360$ \\
Emotion & $0.461$ & $0.439$ & \cellcolor{pslow}$0.450$ & \cellcolor{pslow}$0.428$ & \cellcolor{nlow}$0.347$ \\
Re-Reading & \cellcolor{nlow}$0.444$ & \cellcolor{phigh}$0.471^{*}$ & \cellcolor{nlow}$0.431$ & \cellcolor{pslow}$0.432$ & \cellcolor{pmiddle}$0.379$ \\
Both-Inst & $0.459$ & $0.437$ & \cellcolor{nslow}$0.432^{\bigtriangledown}$ & \cellcolor{nslow}$0.417$ & \cellcolor{pslow}$0.364$ \\
Recency-Focused & \cellcolor{plow}$0.478$ & \cellcolor{pmiddle}$0.467^{*}$ & \cellcolor{pslow}$0.449$ & $0.424$ & \cellcolor{nslow}$0.357$ \\
RolePlay-User & \cellcolor{nhigh}$0.420^{\bigtriangledown}$ & \cellcolor{plow}$0.461^{*}$ & \cellcolor{nlow}$0.426^{\bigtriangledown}$ & \cellcolor{nhigh}$0.391^{\bigtriangledown}$ & \cellcolor{plow}$0.372$ \\
RolePlay-Expert & \cellcolor{nslow}$0.450$ & $0.439$ & $0.443$ & $0.423$ & $0.358$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.451$ & $0.435$ & \cellcolor{nlow}$0.430^{\bigtriangledown}$ & \cellcolor{pslow}$0.435$ & \cellcolor{nslow}$0.354$ \\
Summarize-Item & \cellcolor{nmiddle}$0.431^{\bigtriangledown}$ & \cellcolor{plow}$0.459^{*}$ & $0.441$ & \cellcolor{nshigh}$0.377^{\bigtriangledown}$ & \cellcolor{nslow}$0.355$ \\
Step-Back & \cellcolor{plow}$0.480^{*}$ & \cellcolor{phigh}$0.480^{*}$ & \cellcolor{plow}$0.465^{*}$ & \cellcolor{pmiddle}$0.447$ & \cellcolor{nlow}$0.344$ \\
ReAct & \cellcolor{plow}$0.479^{*}$ & \cellcolor{pshigh}$\underline{0.507^{*}}$ & \cellcolor{nshigh}$0.378^{\bigtriangledown}$ & $0.426$ & \cellcolor{pmiddle}$0.384$ \\
Rephrase & \cellcolor{pmiddle}$\underline{0.485^{*}}$ & \cellcolor{pshigh}$0.492^{*}$ & \cellcolor{pslow}$0.452$ & \cellcolor{phigh}$0.454^{*}$ & \cellcolor{phigh}$\underline{0.391^{*}}$ \\
Echo & \cellcolor{nmiddle}$0.433^{\bigtriangledown}$ & \cellcolor{phigh}$0.481^{*}$ & \cellcolor{nlow}$0.424^{\bigtriangledown}$ & \cellcolor{phigh}$\underline{0.457^{*}}$ & \cellcolor{nhigh}$0.331^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{plow}$0.480^{*}$ & \cellcolor{pmiddle}$0.467^{*}$ & \cellcolor{pslow}$0.456$ & \cellcolor{pmiddle}$0.450^{*}$ & $0.358$ \\
Generate-Item & \cellcolor{pslow}$0.467$ & $0.438$ & \cellcolor{pslow}$0.454$ & \cellcolor{plow}$0.436$ & $0.360$ \\
Reuse-Item & $0.456$ & \cellcolor{pslow}$0.451$ & \cellcolor{nlow}$0.427^{\bigtriangledown}$ & \cellcolor{nlow}$0.403$ & \cellcolor{nmiddle}$0.337^{\bigtriangledown}$ \\
Explain & \cellcolor{pslow}$0.466$ & \cellcolor{plow}$0.458^{*}$ & \cellcolor{pmiddle}$\underline{0.467^{*}}$ & \cellcolor{pmiddle}$0.446^{*}$ & \cellcolor{pslow}$0.366$ \\
Mock & \cellcolor{nslow}$0.455$ & $0.442$ & \cellcolor{nmiddle}$0.413^{\bigtriangledown}$ & \cellcolor{nlow}$0.405$ & \cellcolor{nslow}$0.353$ \\
Step-by-Step & $0.464$ & $0.439$ & \cellcolor{nslow}$0.433^{\bigtriangledown}$ & $0.420$ & \cellcolor{nslow}$0.352$ \\
Deep-Breath & $0.463$ & $0.437$ & \cellcolor{nslow}$0.431^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.400$ & \cellcolor{nslow}$0.350$ \\
Plan-Solve & $0.462$ & \cellcolor{nslow}$0.434$ & \cellcolor{nlow}$0.424^{\bigtriangledown}$ & \cellcolor{nlow}$0.406$ & \cellcolor{plow}$0.374$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0.456$ & $0.439$ & $0.421$ & $0.411$ & $0.418$ \\
Emotion & \cellcolor{nslow}$0.447$ & \cellcolor{pslow}$0.445$ & \cellcolor{pslow}$0.430$ & \cellcolor{nslow}$0.406$ & \cellcolor{nlow}$0.404$ \\
Re-Reading & \cellcolor{nhigh}$0.412^{\bigtriangledown}$ & \cellcolor{phigh}$0.474^{*}$ & \cellcolor{nshigh}$0.374^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.386^{\bigtriangledown}$ & \cellcolor{nslow}$0.408$ \\
Both-Inst & \cellcolor{nslow}$0.444$ & $0.436$ & \cellcolor{pslow}$0.429$ & \cellcolor{nmiddle}$0.388^{\bigtriangledown}$ & \cellcolor{pslow}$0.429$ \\
Recency-Focused & $0.455$ & \cellcolor{phigh}$0.473^{*}$ & \cellcolor{plow}$0.437$ & \cellcolor{nlow}$0.395$ & \cellcolor{plow}$\underline{0.432}$ \\
RolePlay-User & \cellcolor{nshigh}$0.397^{\bigtriangledown}$ & \cellcolor{nslow}$0.432$ & \cellcolor{nmiddle}$0.396^{\bigtriangledown}$ & \cellcolor{nshigh}$0.358^{\bigtriangledown}$ & \cellcolor{nslow}$0.411$ \\
RolePlay-Expert & \cellcolor{nslow}$0.446$ & $0.441$ & $0.418$ & \cellcolor{nslow}$0.406$ & \cellcolor{nslow}$0.408$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.445^{\bigtriangledown}$ & $0.438$ & $0.423$ & \cellcolor{nslow}$0.401$ & \cellcolor{nlow}$0.403^{\bigtriangledown}$ \\
Summarize-Item & \cellcolor{nmiddle}$0.424^{\bigtriangledown}$ & \cellcolor{nslow}$0.432$ & \cellcolor{nslow}$0.414$ & \cellcolor{nshigh}$0.366^{\bigtriangledown}$ & \cellcolor{nlow}$0.400$ \\
Step-Back & \cellcolor{plow}$0.473$ & \cellcolor{phigh}$0.483^{*}$ & \cellcolor{phigh}$\underline{0.454^{*}}$ & \cellcolor{plow}$\underline{0.424}$ & \cellcolor{nshigh}$0.353^{\bigtriangledown}$ \\
ReAct & \cellcolor{phigh}$\underline{0.494^{*}}$ & \cellcolor{pshigh}$\underline{0.483^{*}}$ & \cellcolor{nshigh}$0.359^{\bigtriangledown}$ & \cellcolor{nslow}$0.400$ & \cellcolor{nshigh}$0.355^{\bigtriangledown}$ \\
Rephrase & \cellcolor{plow}$0.476^{*}$ & $0.443$ & \cellcolor{plow}$0.439^{*}$ & \cellcolor{nslow}$0.404$ & \cellcolor{nlow}$0.405$ \\
Echo & \cellcolor{nlow}$0.436^{\bigtriangledown}$ & \cellcolor{phigh}$0.473^{*}$ & \cellcolor{nshigh}$0.370^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.383^{\bigtriangledown}$ & \cellcolor{nshigh}$0.368^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{nslow}$0.452$ & \cellcolor{pmiddle}$0.467^{*}$ & \cellcolor{pmiddle}$0.449^{*}$ & \cellcolor{nmiddle}$0.383^{\bigtriangledown}$ & \cellcolor{nhigh}$0.386^{\bigtriangledown}$ \\
Generate-Item & $0.455$ & $0.438$ & \cellcolor{plow}$0.436$ & \cellcolor{nhigh}$0.376^{\bigtriangledown}$ & \cellcolor{nlow}$0.405$ \\
Reuse-Item & \cellcolor{nslow}$0.451$ & \cellcolor{phigh}$0.483^{*}$ & \cellcolor{pslow}$0.428$ & \cellcolor{nshigh}$0.360^{\bigtriangledown}$ & \cellcolor{nlow}$0.404$ \\
Explain & \cellcolor{pslow}$0.461$ & \cellcolor{phigh}$0.473^{*}$ & \cellcolor{phigh}$0.453^{*}$ & \cellcolor{nmiddle}$0.384^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.392^{\bigtriangledown}$ \\
Mock & \cellcolor{nslow}$0.450$ & \cellcolor{plow}$0.460^{*}$ & \cellcolor{nlow}$0.402^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.386^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.393^{\bigtriangledown}$ \\
Step-by-Step & $0.452$ & $0.440$ & $0.422$ & \cellcolor{nlow}$0.397$ & \cellcolor{nslow}$0.413$ \\
Deep-Breath & \cellcolor{pslow}$0.465$ & $0.442$ & $0.421$ & $0.415$ & \cellcolor{nlow}$0.397^{\bigtriangledown}$ \\
Plan-Solve & \cellcolor{nslow}$0.450$ & \cellcolor{pslow}$0.450$ & $0.421$ & \cellcolor{nlow}$0.398$ & \cellcolor{nshigh}$0.342^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\toprule
 & Music & Movie & Groceries & Clothes & Book & Yelp & News & Food & Light & Heavy & 4.1-mini & llama3.3 & 4o-mini & phi4 & nova-lite \\
\midrule
Baseline & $0.720$ & $0.595$ & $0.525$ & $0.520$ & $0.675$ & $0.680$ & $0.380$ & $0.445$ & $0.568$ & $0.568$ & $0.568$ & $0.543$ & $0.537$ & $0.514$ & $0.497$ \\
Emotion & $0.715$ & \cellcolor{nmiddle}$0.565^{\bigtriangledown}$ & \cellcolor{pslow}$0.535$ & \cellcolor{nslow}$0.505$ & $0.675$ & \cellcolor{nslow}$0.665$ & \cellcolor{pslow}$0.390$ & \cellcolor{nslow}$0.440$ & $0.569$ & \cellcolor{nslow}$0.554$ & \cellcolor{nslow}$0.561$ & \cellcolor{pslow}$0.551$ & \cellcolor{pslow}$0.543$ & \cellcolor{pslow}$0.519$ & \cellcolor{nlow}$0.480^{\bigtriangledown}$ \\
Re-Reading & \cellcolor{nlow}$0.690$ & \cellcolor{pslow}$0.605$ & $0.520$ & \cellcolor{nlow}$0.500$ & \cellcolor{nmiddle}$0.630^{\bigtriangledown}$ & \cellcolor{nshigh}$0.545^{\bigtriangledown}$ & \cellcolor{pslow}$0.390$ & \cellcolor{nshigh}$0.400$ & \cellcolor{nslow}$0.555$ & \cellcolor{nhigh}$0.515^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.535^{\bigtriangledown}$ & \cellcolor{phigh}$0.586^{*}$ & \cellcolor{nhigh}$0.493^{\bigtriangledown}$ & $0.509$ & \cellcolor{pslow}$\underline{0.511}$ \\
Both-Inst & $0.715$ & $0.595$ & \cellcolor{plow}$0.550$ & \cellcolor{nslow}$0.505$ & \cellcolor{nlow}$0.645$ & \cellcolor{plow}$\underline{0.710}$ & \cellcolor{nshigh}$0.340^{\bigtriangledown}$ & \cellcolor{nlow}$0.425$ & $0.570$ & \cellcolor{nslow}$0.551$ & \cellcolor{nslow}$0.561$ & $0.540$ & \cellcolor{nslow}$0.524$ & \cellcolor{nlow}$0.497$ & \cellcolor{pslow}$0.505$ \\
Recency-Focused & \cellcolor{nlow}$0.695$ & $0.590$ & \cellcolor{pmiddle}$0.555$ & $0.525$ & \cellcolor{nslow}$0.665$ & $0.680$ & \cellcolor{nmiddle}$0.360$ & \cellcolor{pmiddle}$\underline{0.470}$ & \cellcolor{pslow}$0.580$ & \cellcolor{nslow}$0.555$ & $0.568$ & \cellcolor{plow}$0.570^{*}$ & $0.539$ & $0.511$ & \cellcolor{pslow}$0.504$ \\
RolePlay-User & \cellcolor{nshigh}$0.630^{\bigtriangledown}$ & \cellcolor{nlow}$0.570$ & \cellcolor{nshigh}$0.460^{\bigtriangledown}$ & \cellcolor{nshigh}$0.385^{\bigtriangledown}$ & \cellcolor{nshigh}$0.605^{\bigtriangledown}$ & \cellcolor{nslow}$0.665$ & \cellcolor{nshigh}$0.290^{\bigtriangledown}$ & \cellcolor{nslow}$0.435$ & \cellcolor{nhigh}$0.515^{\bigtriangledown}$ & \cellcolor{nshigh}$0.495^{\bigtriangledown}$ & \cellcolor{nshigh}$0.505^{\bigtriangledown}$ & \cellcolor{pslow}$0.551$ & \cellcolor{nmiddle}$0.500^{\bigtriangledown}$ & \cellcolor{nhigh}$0.467^{\bigtriangledown}$ & \cellcolor{pslow}$0.506$ \\
RolePlay-Expert & \cellcolor{nslow}$0.710$ & $0.590$ & \cellcolor{pmiddle}$0.555$ & \cellcolor{nmiddle}$0.485$ & \cellcolor{pslow}$0.685$ & $0.685$ & \cellcolor{nslow}$0.375$ & \cellcolor{nhigh}$0.405$ & $0.564$ & \cellcolor{nslow}$0.559$ & \cellcolor{nslow}$0.561$ & $0.547$ & \cellcolor{nslow}$0.529$ & $0.510$ & $0.496$ \\
RolePlay-Frederick & \cellcolor{nslow}$0.700$ & $0.600$ & \cellcolor{plow}$0.545$ & \cellcolor{nslow}$0.505$ & \cellcolor{nslow}$0.655$ & \cellcolor{nslow}$0.670$ & $0.380$ & \cellcolor{nhigh}$0.405$ & $0.569$ & \cellcolor{nlow}$0.546^{\bigtriangledown}$ & \cellcolor{nslow}$0.557$ & $0.542$ & \cellcolor{nslow}$0.524^{\bigtriangledown}$ & $0.517$ & \cellcolor{nslow}$0.489$ \\
Summarize-Item & \cellcolor{nshigh}$0.635^{\bigtriangledown}$ & $0.595$ & \cellcolor{nlow}$0.505$ & \cellcolor{pslow}$0.535$ & \cellcolor{nlow}$0.650$ & \cellcolor{nmiddle}$0.645$ & \cellcolor{nshigh}$0.340$ & \cellcolor{nhigh}$0.405$ & \cellcolor{nmiddle}$0.537^{\bigtriangledown}$ & \cellcolor{nlow}$0.540^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.539^{\bigtriangledown}$ & $0.547$ & \cellcolor{nslow}$0.524$ & \cellcolor{nhigh}$0.471^{\bigtriangledown}$ & \cellcolor{nslow}$0.486$ \\
Step-Back & \cellcolor{plow}$\underline{0.755}$ & \cellcolor{pshigh}$0.665^{*}$ & \cellcolor{pshigh}$0.600^{*}$ & \cellcolor{phigh}$\underline{0.560}$ & \cellcolor{pslow}$0.695$ & \cellcolor{pslow}$0.690$ & \cellcolor{nhigh}$0.350$ & \cellcolor{nslow}$0.440$ & \cellcolor{pmiddle}$\underline{0.596^{*}}$ & \cellcolor{plow}$0.593^{*}$ & \cellcolor{plow}$0.594^{*}$ & \cellcolor{phigh}$0.588^{*}$ & \cellcolor{pmiddle}$\underline{0.564^{*}}$ & \cellcolor{pslow}$0.528$ & \cellcolor{nshigh}$0.439^{\bigtriangledown}$ \\
ReAct & \cellcolor{pslow}$0.730$ & \cellcolor{pshigh}$\underline{0.680^{*}}$ & \cellcolor{pshigh}$\underline{0.630^{*}}$ & \cellcolor{pmiddle}$0.550$ & \cellcolor{plow}$\underline{0.705}$ & \cellcolor{pslow}$0.690$ & \cellcolor{nmiddle}$0.355$ & $0.445$ & \cellcolor{plow}$0.586$ & \cellcolor{phigh}$\underline{0.610^{*}}$ & \cellcolor{pmiddle}$\underline{0.598^{*}}$ & \cellcolor{pshigh}$\underline{0.604^{*}}$ & \cellcolor{nshigh}$0.468^{\bigtriangledown}$ & $0.517$ & \cellcolor{nmiddle}$0.471^{\bigtriangledown}$ \\
Rephrase & \cellcolor{pslow}$0.730$ & \cellcolor{pshigh}$0.660^{*}$ & \cellcolor{phigh}$0.565$ & \cellcolor{pmiddle}$0.550$ & \cellcolor{plow}$0.705$ & \cellcolor{pslow}$0.695$ & \cellcolor{nmiddle}$0.360$ & \cellcolor{pslow}$0.455$ & \cellcolor{plow}$0.589$ & \cellcolor{plow}$0.591$ & \cellcolor{plow}$0.590^{*}$ & \cellcolor{pmiddle}$0.573^{*}$ & \cellcolor{pslow}$0.547$ & \cellcolor{plow}$\underline{0.529}$ & \cellcolor{pslow}$0.504$ \\
Echo & \cellcolor{nlow}$0.695$ & \cellcolor{phigh}$0.640$ & \cellcolor{nlow}$0.505$ & \cellcolor{nmiddle}$0.490$ & \cellcolor{nmiddle}$0.640$ & \cellcolor{nshigh}$0.585^{\bigtriangledown}$ & \cellcolor{pslow}$0.390$ & \cellcolor{nshigh}$0.380^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.536^{\bigtriangledown}$ & \cellcolor{nlow}$0.545$ & \cellcolor{nlow}$0.541^{\bigtriangledown}$ & \cellcolor{phigh}$0.589^{*}$ & \cellcolor{nhigh}$0.494^{\bigtriangledown}$ & \cellcolor{pslow}$0.527$ & \cellcolor{nhigh}$0.458^{\bigtriangledown}$ \\
Summarize-User & \cellcolor{plow}$0.750$ & \cellcolor{pmiddle}$0.625$ & \cellcolor{pshigh}$0.585$ & \cellcolor{nslow}$0.505$ & \cellcolor{nlow}$0.650$ & $0.675$ & \cellcolor{nslow}$0.375$ & \cellcolor{nhigh}$0.410$ & \cellcolor{pslow}$0.584$ & \cellcolor{nslow}$0.560$ & $0.572$ & \cellcolor{pmiddle}$0.573^{*}$ & \cellcolor{plow}$0.558^{*}$ & \cellcolor{pslow}$0.520$ & \cellcolor{nmiddle}$0.468^{\bigtriangledown}$ \\
Generate-Item & $0.720$ & $0.600$ & \cellcolor{pmiddle}$0.555$ & $0.525$ & $0.670$ & $0.675$ & \cellcolor{pslow}$0.385$ & \cellcolor{nhigh}$0.410^{\bigtriangledown}$ & \cellcolor{pslow}$0.575$ & \cellcolor{nslow}$0.560$ & $0.568$ & $0.542$ & \cellcolor{pslow}$0.546$ & \cellcolor{nslow}$0.504$ & $0.497$ \\
Reuse-Item & \cellcolor{nslow}$0.700$ & \cellcolor{pmiddle}$0.630$ & $0.520$ & \cellcolor{nmiddle}$0.485$ & \cellcolor{nslow}$0.665$ & $0.680$ & \cellcolor{nhigh}$0.345$ & \cellcolor{nslow}$0.440$ & $0.570$ & \cellcolor{nlow}$0.546$ & \cellcolor{nslow}$0.558$ & \cellcolor{plow}$0.569^{*}$ & \cellcolor{nslow}$0.525$ & \cellcolor{nmiddle}$0.478^{\bigtriangledown}$ & \cellcolor{nmiddle}$0.472^{\bigtriangledown}$ \\
Explain & $0.720$ & \cellcolor{pslow}$0.605$ & \cellcolor{phigh}$0.575$ & $0.520$ & \cellcolor{nslow}$0.660$ & \cellcolor{pslow}$0.695$ & \cellcolor{nslow}$0.375$ & \cellcolor{nlow}$0.430$ & \cellcolor{pslow}$0.574$ & $0.571$ & $0.573$ & \cellcolor{pmiddle}$0.577^{*}$ & \cellcolor{plow}$0.559^{*}$ & $0.514$ & \cellcolor{nslow}$0.487$ \\
Mock & $0.725$ & \cellcolor{nlow}$0.575$ & \cellcolor{pslow}$0.540$ & \cellcolor{pslow}$0.530$ & \cellcolor{pslow}$0.685$ & \cellcolor{nslow}$0.665$ & \cellcolor{nmiddle}$0.355$ & \cellcolor{nmiddle}$0.420$ & $0.564$ & \cellcolor{nslow}$0.560$ & $0.562$ & \cellcolor{pslow}$0.552$ & \cellcolor{nhigh}$0.497^{\bigtriangledown}$ & \cellcolor{nlow}$0.494^{\bigtriangledown}$ & \cellcolor{nlow}$0.477^{\bigtriangledown}$ \\
Step-by-Step & $0.715$ & $0.590$ & \cellcolor{nslow}$0.510$ & \cellcolor{plow}$0.545$ & $0.670$ & \cellcolor{nslow}$0.670$ & $0.380$ & \cellcolor{nslow}$0.435$ & $0.573$ & \cellcolor{nslow}$0.556$ & $0.564$ & $0.542$ & \cellcolor{nslow}$0.525$ & \cellcolor{nslow}$0.508$ & \cellcolor{nslow}$0.487$ \\
Deep-Breath & \cellcolor{pslow}$0.730$ & $0.600$ & $0.530$ & \cellcolor{plow}$0.545$ & \cellcolor{pslow}$0.690$ & $0.685$ & \cellcolor{pmiddle}$\underline{0.400}$ & \cellcolor{nmiddle}$0.420$ & \cellcolor{pslow}$0.575$ & \cellcolor{pslow}$0.575$ & \cellcolor{pslow}$0.575$ & $0.544$ & \cellcolor{nslow}$0.526$ & \cellcolor{nslow}$0.504$ & \cellcolor{nlow}$0.478^{\bigtriangledown}$ \\
Plan-Solve & \cellcolor{nslow}$0.705$ & \cellcolor{nslow}$0.585$ & $0.530$ & \cellcolor{pslow}$0.535$ & \cellcolor{nslow}$0.660$ & $0.680$ & $0.380$ & \cellcolor{nlow}$0.425$ & $0.568$ & \cellcolor{nslow}$0.557$ & $0.562$ & \cellcolor{pslow}$0.550$ & \cellcolor{nslow}$0.525$ & \cellcolor{nslow}$0.501$ & \cellcolor{nhigh}$0.454^{\bigtriangledown}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 & Baseline & Rephrase & Step-Back & ReAct \\
\midrule
llama3.3-70b & $0.537$ & \cellcolor{pshigh}$0.650^{*}$ & \cellcolor{pshigh}$\underline{0.656^{*}}$ & \cellcolor{pshigh}$0.644^{*}$ \\
gpt-4.1-mini & $0.581$ & \cellcolor{pshigh}$\underline{0.662^{*}}$ & \cellcolor{pmiddle}$0.619$ & \cellcolor{pshigh}$0.650^{*}$ \\
claude-3.5-haiku & $0.606$ & \cellcolor{pslow}$0.613$ & \cellcolor{nslow}$0.600$ & \cellcolor{plow}$\underline{0.625}$ \\
gpt-4.1 & $0.619$ & \cellcolor{nslow}$0.606$ & \cellcolor{nslow}$0.606$ & \cellcolor{plow}$\underline{0.644}$ \\
claude-3.7-sonnet & $0.738$ & \cellcolor{nslow}$0.719$ & $\underline{0.744}$ & \cellcolor{nlow}$0.706$ \\
o3-mini & $\underline{0.675}$ & \cellcolor{nmiddle}$0.631$ & \cellcolor{nmiddle}$0.637$ &  \\
o4-mini & $\underline{0.656}$ &  &  &  \\
claude-3.7-sonnet (T) & $\underline{0.637}$ &  &  &  \\
o3 & $\underline{0.725}$ &  &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
 & gpt-4.1-mini & llama3.3-70b & gpt-4o-mini & phi4 & amazon-nova-lite \\
\midrule
Baseline & $0 / 0.1$ & $0 / 0.1$ & $4.9 / 5.9$ & $\textbf{12.9} / \textbf{13.5}$ & $0.6 / 0.8$ \\
Emotion & $0 / 0.1$ & $0 / 0.1$ & $4.1 / 4.9$ & $\textbf{12.8} / \textbf{13.0}$ & $0.2 / 0.4$ \\
Re-Reading & $0 / 0.1$ & $0 / 0.1$ & $\textbf{15.6} / \textbf{18.0}$ & $\textbf{27.8} / \textbf{28.3}$ & $0 / 0.1$ \\
Both-Inst & $0 / 0.1$ & $0 / 0.1$ & $2.8 / 3.6$ & $\textbf{13.4} / \textbf{13.5}$ & $0.6 / 0.8$ \\
Recency-Focused & $0 / 0.1$ & $0 / 0.1$ & $6.2 / 6.9$ & $\textbf{12.9} / \textbf{12.9}$ & $0.5 / 0.6$ \\
RolePlay-User & $0 / 0.1$ & $0 / 0.1$ & $0.4 / 0.8$ & $\textbf{12.6} / \textbf{12.9}$ & $0.1 / 0.2$ \\
RolePlay-Expert & $0 / 0.1$ & $0 / 0.1$ & $4.5 / 5.4$ & $\textbf{12.5} / \textbf{12.9}$ & $1.9 / 2.0$ \\
RolePlay-Frederick & $0 / 0.1$ & $0 / 0.1$ & $4.6 / 5.4$ & $\textbf{13.4} / \textbf{13.6}$ & $0.8 / 0.9$ \\
Summarize-Item & $0 / 0.1$ & $0 / 0.1$ & $1.6 / 2.5$ & $0 / 1.1$ & $1.0 / 1.1$ \\
Step-Back & $0 / 0.2$ & $0 / 0.1$ & $3.9 / 7.9$ & $\textbf{14.5} / \textbf{15.6}$ & $1.8 / 2.8$ \\
ReAct & $0 / 0.9$ & $0 / 0.1$ & $\textbf{45.8} / \textbf{62.7}$ & $\textbf{35.0} / \textbf{40.4}$ & $\textbf{12.4} / \textbf{16.7}$ \\
Rephrase & $0 / 0.9$ & $0 / 0.1$ & $4.6 / 5.7$ & $\textbf{16.0} / \textbf{16.5}$ & $1.5 / 1.8$ \\
Echo & $0 / 0.1$ & $0 / 0.1$ & $\textbf{12.6} / \textbf{15.9}$ & $\textbf{25.0} / \textbf{25.0}$ & $0.1 / 0.2$ \\
Summarize-User & $0 / 2.6$ & $0 / 0.1$ & $3.8 / 7.3$ & $\textbf{13.3} / \textbf{13.8}$ & $0.1 / 0.7$ \\
Generate-Item & $0 / 0.1$ & $0 / 0.1$ & $3.5 / 5.3$ & $\textbf{12.6} / \textbf{13.3}$ & $1.0 / 1.1$ \\
Reuse-Item & $0 / 0.1$ & $0 / 0.1$ & $\textbf{11.1} / \textbf{12.7}$ & $\textbf{14.3} / \textbf{15.3}$ & $\textbf{12.6} / \textbf{12.9}$ \\
Explain & $0 / 0.2$ & $0 / 0.1$ & $1.4 / 6.2$ & $\textbf{12.7} / \textbf{12.9}$ & $0.5 / 0.9$ \\
Mock & $0 / 0.1$ & $0 / 0.1$ & $\textbf{10.2} / \textbf{11.9}$ & $\textbf{12.6} / \textbf{13.5}$ & $1.6 / 1.9$ \\
Step-by-Step & $0 / 0.1$ & $0 / 0.1$ & $5.2 / 6.5$ & $\textbf{17.5} / \textbf{20.0}$ & $0.5 / 0.6$ \\
Deep-Breath & $0 / 0.1$ & $0 / 0.1$ & $5.6 / 6.8$ & $\textbf{15.5} / \textbf{18.0}$ & $0.1 / 0.2$ \\
Plan-Solve & $0 / 0.1$ & $0 / 0.1$ & $7.4 / 9.3$ & $\textbf{16.5} / \textbf{18.3}$ & $6.2 / 8.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|llll|llll}
\toprule
 & \multicolumn{4}{c|}{Light} & \multicolumn{4}{c}{Heavy} \\
 & max & min & mean & std & max & min & mean & std \\
\midrule
Yelp & 9662 & 2959 & 6218.2 & 1199.7 & 48660 & 13363 & 24749.6 & 4674.3 \\
News & 1966 & 1227 & 1537.3 & 151.3 & 5516 & 2932 & 3890.8 & 495.5 \\
Food & 6218 & 3991 & 4859.1 & 353.2 & 18552 & 12373 & 15463.6 & 1117.0 \\
Movie & 3573 & 1121 & 2146.0 & 487.3 & 13282 & 3173 & 6793.2 & 1964.9 \\
Music & 3884 & 1038 & 1943.1 & 465.5 & 12315 & 2767 & 6579.7 & 2180.9 \\
Groceries & 4427 & 1668 & 2921.1 & 533.8 & 15994 & 5453 & 9414.0 & 2211.5 \\
Clothes & 4050 & 1340 & 2571.5 & 486.4 & 14379 & 3905 & 7168.7 & 1794.8 \\
Book & 4316 & 1004 & 1896.2 & 527.5 & 12014 & 3007 & 6477.8 & 1764.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|llll|llll}
\toprule
 & \multicolumn{4}{c|}{Light} & \multicolumn{4}{c}{Heavy} \\
 & max & min & mean & std & max & min & mean & std \\
\midrule
Yelp & 7735 & 3464 & 4685.1 & 703.0 & 41732 & 12718 & 17863.0 & 3784.7 \\
News & 2670 & 1894 & 2285.6 & 176.9 & 7277 & 4776 & 5974.3 & 650.0 \\
Food & 5461 & 3716 & 4198.0 & 271.3 & 16199 & 10683 & 13388.6 & 1029.1 \\
Movie & 4807 & 2299 & 3050.8 & 435.3 & 16693 & 6427 & 9431.4 & 2106.2 \\
Music & 4936 & 2317 & 3048.5 & 452.6 & 16820 & 6124 & 9952.4 & 2374.8 \\
Groceries & 4160 & 2426 & 3064.5 & 398.0 & 16654 & 6605 & 9706.0 & 2059.7 \\
Clothes & 4328 & 2125 & 2751.8 & 384.5 & 14796 & 5884 & 8092.4 & 1588.4 \\
Book & 5287 & 2369 & 3104.1 & 517.2 & 16754 & 6367 & 9881.5 & 1995.0 \\
\bottomrule
\end{tabular}
